GoSafe: Globally Optimal Safe Robot Learning

When learning policies for robotic systems from data, safety is a major concern, as violation of safety constraints may cause hardware damage. SafeOpt is an efficient Bayesian optimization (BO) algorithm that can learn policies while guaranteeing safety with high probability. However, its search space is limited to an initially given safe region. We extend this method by exploring outside the initial safe area while still guaranteeing safety with high probability. This is achieved by learning a set of initial conditions from which we can recover safely using a learned backup controller in case of a potential failure. We derive conditions for guaranteed convergence to the global optimum and validate GoSafe in hardware experiments.

==> tikz/algorithm.tex <==
\tikzset{cross/.style={cross out, draw=blue, very thick, minimum size=0.5em, inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}
\tikzset{cross2/.style={cross out, draw=red, very thick, minimum size=0.5em, inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}
\tikzset{cross3/.style={cross out, draw=green!70!black, very thick, minimum size=0.5em, inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}
\subfloat[\label{sfig:stage1}]{%
\begin{tikzpicture}
\node[draw, rectangle, minimum width=9.5em, minimum height=8em, pattern=north west lines, pattern color=darkgray, opacity=0.9](plot){};
% \node[draw, regular polygon, regular polygon sides=6, rounded corners, minimum size=5em, above=0em of plot.south, inner sep=0, fill=white](safe1){};
\node at($(plot.south)+(0.5em, 2em)$)(safe1) {\tikz\asymcloud[.075]{fill=white};}; 
\node[draw=none, ellipse, minimum width=3em, minimum height=1.5em, below right = 2em and 1em of plot.north west, fill=white](safe2){};
% \node[draw, ellipse, minimum width=1.5em, minimum height=3em, below left = 2em and 1em of plot.north east](safe3){};
% \node[draw, ellipse, minimum width=1em, minimum height=3em, below right = 4em and 2em of plot.north west](safe4){};
% \node[draw, rectangle, minimum width=0.75em, minimum height=1.8em, above left=0.5em and 2em of safe1.north east, anchor=south east, fill=white](safe4){};
\node[draw=none, ellipse, minimum width=3em, minimum height=0.5em, below right = 3.5em and 0.25em of plot.north, fill=white, rotate=-30](safe5){};
\node[draw=none, ellipse, minimum width=1em, minimum height=2em, below = 0.5em of plot.north, fill=white](safe6){};
%
\draw[dashed] (plot.south)node[below]{$x_0$} -- (plot.north);
\draw[dashed] ($(plot.west)+(0em, -3em)$)node[left]{$a_0$} -- ($(plot.east)+(0em, -3em)$);
\draw[green!70!black, line width=3pt]($(plot.south)+(0em,0.25em)$) -- ($(plot.south)+(0em,2.75em)$);
%
\node[draw, cross, above=2em of plot.south](opt){};
\node[above left=3em and 1em of plot.west, rotate=90]{Parameter $a$};
%
\node[draw, rectangle, fill=white, below left=0.5em and 0.5em of plot.north east]{\ref{item:S1}};
\end{tikzpicture}
}
%%%%%
%%%%%
\subfloat[\label{sfig:stage2}]{%
\begin{tikzpicture}
\node[draw, rectangle, minimum width=9.5em, minimum height=8em, pattern=north west lines, pattern color=darkgray, opacity=0.9](plot){};
\node at($(plot.south)+(0.5em, 2em)$)(safe1) {\tikz\asymcloud[.075]{fill=green!70!black};}; 
\node[draw=none, ellipse, minimum width=3em, minimum height=1.5em, below right = 2em and 1em of plot.north west, fill=white](safe2){};
% \node[draw, ellipse, minimum width=1.5em, minimum height=3em, below left = 2em and 1em of plot.north east](safe3){};
% \node[draw, ellipse, minimum width=1em, minimum height=3em, below right = 4em and 2em of plot.north west](safe4){};
% \node[draw, rectangle, minimum width=0.75em, minimum height=1.8em, above left=0.5em and 2em of safe1.north east, anchor=south east, fill=white](safe4){};
\node[draw=none, ellipse, minimum width=3em, minimum height=0.5em, below right = 3.5em and 0.25em of plot.north, fill=green!70!black, rotate=-30](safe5){};
\node[draw=none, ellipse, minimum width=1em, minimum height=2em, below = 0.5em of plot.north, fill=white](safe6){};
%
\draw[dashed] (plot.south)node[below]{$x_0$} -- (plot.north);
\draw[dashed] ($(plot.west)+(0em, -3em)$)node[left]{$a_0$} -- ($(plot.east)+(0em, -3em)$);
%
\node[draw, cross, above=4em of plot.south](opt){};
%
\node[draw, rectangle, fill=white, below left=0.5em and 0.5em of plot.north east]{\ref{item:S2}};
\end{tikzpicture}
}
%%%%%

%%%%%
\subfloat[\label{sfig:stage3}]{%
\begin{tikzpicture}
\node[draw, rectangle, minimum width=9.5em, minimum height=8em, pattern=north west lines, pattern color=darkgray, opacity=0.9](plot){};
\node at($(plot.south)+(0.5em, 2em)$)(safe1) {\tikz\asymcloud[.075]{fill=green!70!black};}; 
\node[draw=none, ellipse, minimum width=3em, minimum height=1.5em, below right = 2em and 1em of plot.north west, fill=white](safe2){};
% \node[draw, ellipse, minimum width=1.5em, minimum height=3em, below left = 2em and 1em of plot.north east](safe3){};
% \node[draw, ellipse, minimum width=1em, minimum height=3em, below right = 4em and 2em of plot.north west](safe4){};
% \node[draw, rectangle, minimum width=0.75em, minimum height=1.8em, above left=0.5em and 2em of safe1.north east, anchor=south east, fill=white](safe4){};
\node[draw=none, ellipse, minimum width=3em, minimum height=0.5em, below right = 3.5em and 0.25em of plot.north, fill=green!70!black, rotate=-30](safe5){};
\node[draw=none, ellipse, minimum width=1em, minimum height=2em, below = 0.5em of plot.north, fill=white](safe6){};
%
\draw[dashed] (plot.south)node[below]{$x_0$} -- (plot.north);
\draw[dashed] ($(plot.west)+(0em, -3em)$)node[left]{$a_0$} -- ($(plot.east)+(0em, -3em)$);
%
% \node[draw, cross2, left=0.5em of safe1](opt){};
\node[draw, cross2, below left=0em and 1em of safe5](opt){};
% \node[draw, cross2, right=0.5em of safe1](opt){};
% \node[draw, cross2, above right=0.5em and 1em of safe5](opt){};
\node[draw, cross2, below left = 1em and 1.5em of safe5]{};
\node[draw, cross2, above right = 0.5em and 0.5em of safe1.north]{};
\node[draw, cross, above=4em of plot.south](opt){};
\node[draw, cross3, right=2.5em of safe2.west](curr){};
\node[above left=3em and 1em of plot.west, rotate=90]{Parameter $a$};
\node[below=1em of plot, inner sep=0]{Initial condition $\tilde{x}_0$};
%
\node[draw, rectangle, fill=white, below left=0.5em and 0.5em of plot.north east]{\ref{item:S3}};
\end{tikzpicture}
}
%%%%%
%%%%%
\subfloat[\label{sfig:stage4}]{%
\begin{tikzpicture}
\node[draw, rectangle, minimum width=9.5em, minimum height=8em, pattern=north west lines, pattern color=darkgray, opacity=0.9](plot){};
\node at($(plot.south)+(0.5em, 2em)$)(safe1) {\tikz\asymcloud[.075]{fill=green!70!black};}; 
\node[draw=none, ellipse, minimum width=3em, minimum height=1.5em, below right = 2em and 1em of plot.north west, fill=green!70!black](safe2){};
% \node[draw, ellipse, minimum width=1.5em, minimum height=3em, below left = 2em and 1em of plot.north east](safe3){};
% \node[draw, ellipse, minimum width=1em, minimum height=3em, below right = 4em and 2em of plot.north west](safe4){};
% \node[draw, rectangle, minimum width=0.75em, minimum height=1.8em, above left=0.5em and 2em of safe1.north east, anchor=south east, fill=white](safe4){};
\node[draw=none, ellipse, minimum width=3em, minimum height=0.5em, below right = 3.5em and 0.25em of plot.north, fill=green!70!black, rotate=-30](safe5){};
\node[draw=none, ellipse, minimum width=1em, minimum height=2em, below = 0.5em of plot.north, fill=green!70!black](safe6){};
%
\draw[dashed] (plot.south)node[below]{$x_0$} -- (plot.north);
\draw[dashed] ($(plot.west)+(0em, -3em)$)node[left]{$a_0$} -- ($(plot.east)+(0em, -3em)$);
% \draw[very thick, green!70!black] (safe6.south) -- (safe6.north);
%
\node[draw, cross2, left=0.5em of safe1](opt){};
\node[draw, cross2, below left=0em and 1em of safe5](opt){};
% \node[draw, cross2, right=0.5em of safe1](opt){};
% \node[draw, cross2, above right=0.5em and 1em of safe5](opt){};
\node[draw, cross2, above=5em of plot.south]{};
\node[draw, cross2, below left = 1em and 1.5em of safe5]{};
\node[draw, cross2, above right = 0.5em and 0.5em of safe1.north]{};
\node[draw, cross, above=6em of plot.south](opt){};
\node[below=1em of plot, inner sep=0]{Initial condition $\tilde{x}_0$};
%
\node[draw, rectangle, fill=white, below left=0.5em and 0.5em of plot.north east]{End};
\end{tikzpicture}
}
%%%%%

% %%%%%
% \subfloat[\label{sfig:exp_success}]{%
% \begin{tikzpicture}
% \node[draw, rectangle, minimum width=7.5em, minimum height=8em](plot){};
% \draw[dashed]($(plot.west)+(0em,3em)$)node[left]{$g_1$} -- ($(plot.east)+(0em,3em)$);
% \draw[dashed]($(plot.west)+(0em,2em)$)node[left]{$\partial{S}_n$} --node[pos=0.4](halfway){} ($(plot.east)+(0em,2em)$);
% %
% \node[coordinate, above=2em of plot.south west](start){};
% \node[coordinate, below=1em of halfway](middle){};
% \node[coordinate, above=4em of plot.south east](end){};
% \draw (start)node[left]{$x_0$} to[out=70, in=180] (middle);
% \draw (middle) to[out=0, in=-110] (end)node[right](xdes){$x_\mathrm{des}$};
% %
% \node[above left=3em and 2em of plot.west, rotate=90]{State $x(t)$};
% \node[below=1em of plot]{Time $t$};
% \draw (plot.south west)node[below]{0} -- (plot.north west);
% \draw (plot.south east)node[below]{$t_\mathrm{e}$} -- (plot.north east);
% %
% \node[draw, rectangle, inner sep=0, minimum width=0.5em, fill=black] at(xdes-|plot.east){};
% \node[draw, rectangle, inner sep=0, minimum width=0.5em, fill=black] at(start){};
% \end{tikzpicture}
% }
% %%%%%
% %%%%%
% \subfloat[\label{sfig:exp_fail}]{%
% \begin{tikzpicture}
% \node[draw, rectangle, minimum width=7.5em, minimum height=8em](plot){};
% \draw[dashed]($(plot.west)+(0em,3em)$)node[left]{$g_1$} -- ($(plot.east)+(0em,3em)$);
% \draw[dashed]($(plot.west)+(0em,2em)$)node[left]{$\partial{S}_n$} --node[cross2,solid,pos=0.4](halfway){} ($(plot.east)+(0em,2em)$);
% %
% \node[coordinate, above=4em of plot.south west](start){};
% \node[coordinate, below=0em of halfway](middle){};
% \node[coordinate, above=2em of plot.south east](end){};
% \node[coordinate, above=4em of plot.south east](end_opt){};
% \draw (start)node[left]{$\tilde{x}_0$} to[out=20, in=220] (halfway);
% \draw (halfway) to[out=-20, in=-110] (end);
% %
% % \node[above left=2.5em and 2em of plot.west, rotate=90]{State $x(t)$};
% \node[below=1em of plot, inner sep=0]{Time $t$};
% \draw (plot.south west)node[below]{0} -- (plot.north west);
% \draw (plot.south east)node[below]{$t_\mathrm{e}$} -- (plot.north east);
% \draw (plot.south east) -- (end_opt)node[right](xdes){$x_\mathrm{des}$};
% \draw[<-] (halfway) -- +(0.75em, -3em)node[below,align=center]{switch to\\backup controller};
% %
% \node[draw, rectangle, inner sep=0, minimum width=0.5em, fill=black] at(xdes-|plot.east){};
% \node[draw, rectangle, inner sep=0, minimum width=0.5em, fill=black] at(start){};
% \end{tikzpicture}
% }

==> tikz/benefits_init_cond.tex <==
% !TEX root = ../root.tex

% \begin{tikzpicture}
% \begin{axis}
% [
% width=0.3\textwidth,
% height=0.15\textheight,
% enlargelimits=false,
% ylabel=Parameter $a$,
% xlabel=Initial Condition $\tilde{x}_0$,
% xtick={0},
% ytick={-0.5},
% xticklabels={$x_0$},
% yticklabels={$S_0^\mathrm{a}\equiv a_0$},
% % extra x ticks={0},
% % extra x tick style={xticklabel=$x_0$},
% ymin=-1,ymax=1,
% xmin=-1,xmax=1
% ]
% \addplot[dashed]coordinates {(0, -1) (0, 1)};
% \addplot[dashed]{-0.5};
% \draw[pattern=north west lines, pattern color=green!60!black] (-0.1,-1) rectangle (0.1,-0.25);
% \draw[pattern=north west lines, pattern color=black] (-0.1,1) rectangle (0.1,0.25);
% \end{axis}
% \end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
width=0.45\textwidth,
height=0.2\textheight,
enlargelimits=false,
xlabel=Initial Condition $\tilde{x}_0$,
ylabel=Parameter $a$,
xtick={0},
ytick={-0.5},
xticklabels={$x_0$},
yticklabels={$a_0$},
ymin=-1,ymax=1,
xmin=-1,xmax=1
]
\addplot[dashed]coordinates {(0, -1) (0, 1)};
\addplot[dashed]{-0.5};
\draw[pattern=north west lines, pattern color=green!60!black] (-0.1,-1) rectangle (0.1,-0.25);
\draw[pattern=north west lines, pattern color=green!60!black] (-0.1,1) rectangle (0.1,0.25);
\draw[pattern=north west lines, pattern color=green!60!black] (0.1,-0.4) rectangle (0.3,0.4);
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}
[
width=0.45\textwidth,
height=0.2\textheight,
enlargelimits=false,
xlabel=Initial Condition $\tilde{x}_0$,
xtick={0},
ytick={-0.5},
xticklabels={$x_0$},
yticklabels={},
% extra x ticks={0},
% extra x tick style={xticklabel=$x_0$},
ymin=-1,ymax=1,
xmin=-1,xmax=1
]
\addplot[dashed]coordinates {(0, -1) (0, 1)};
\addplot[dashed]{-0.5};
\draw[pattern=north west lines, pattern color=green!60!black] (-0.5,-1) rectangle (0.5,-0.25);
\draw[pattern=north west lines, pattern color=green!60!black] (-0.5,1) rectangle (0.5,0.25);
\end{axis}
\end{tikzpicture}

==> tikz/constr_gp.tex <==
% !TEX root = ../root.tex
% This file was created by tikzplotlib v0.9.1.
\tikzsetnextfilename{constr_gp}
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.00931466868719277,0}
\definecolor{color1}{rgb}{1,0.143137980636076,0}
\definecolor{color2}{rgb}{1,0.287255393504103,0}
\definecolor{color3}{rgb}{1,0.421078705452986,0}
\definecolor{color4}{rgb}{1,0.565196118321013,0}
\definecolor{color5}{rgb}{1,0.699019430269896,0}
\definecolor{color6}{rgb}{1,0.843136843137924,0}
\definecolor{color7}{rgb}{1,0.976960155086807,0}
\definecolor{color8}{rgb}{1,1,0.181616828675652}
\definecolor{color9}{rgb}{1,1,0.382352323528794}
\definecolor{color10}{rgb}{1,1,0.598529010293716}
\definecolor{color11}{rgb}{1,1,0.799264505146858}

\begin{axis}[
width = 0.45\textwidth,
height = 0.25\textheight,
% legend cell align={left},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
% legend style={font=\scriptsize},
tick align=outside,
tick pos=left,
xmin=-10.75, xmax=0.75,
ymin=-2.25112556278139, ymax=32.2661330665333,
xlabel=$f_\alpha$, ylabel=$f_\theta$,
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0.0416,0,0);
  rgb(365pt)=(1,0,0);
  rgb(746pt)=(1,1,0);
  rgb(1000pt)=(1,1,1)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-9 30 1.47875747952176
-8.97948974487244 30.0150075037519 1.4204662095821
-9.01950975487744 30.0150075037519 1.45114582533982
-8.98949474737369 29.9649824912456 1.46034971006713
-9.02951475737869 29.9649824912456 1.43580601746096
-9.06453226613307 29.9649824912456 1.44807786376405
-9.06953476738369 30.0150075037519 1.45728174849136
-9.10455227613807 30.0150075037519 1.44807786376405
-9.13956978489245 30.0150075037519 1.48796136424907
-9.11955977988995 29.9649824912456 1.42967009430942
-9.15957978989495 29.9649824912456 1.45114582533982
-9.19459729864932 29.9649824912456 1.4848934026733
-9.19459729864932 30.0150075037519 1.3989904785517
-9.2296148074037 29.9649824912456 1.49102932582484
-9.26463231615808 29.9649824912456 1.41126232485479
-9.23961980990495 30.0150075037519 1.40819436327902
-9.27963981990995 30.0150075037519 1.43887397903673
-9.31465732866433 30.0150075037519 1.45114582533982
-9.34967483741871 30.0150075037519 1.41433028643056
-9.31465732866433 29.9649824912456 1.46034971006713
-9.35967983991996 29.9649824912456 1.42353417115788
-10 0 0
-7.50375187593797 0 0
-5.00750375187594 0 0
-2.51125562781391 0 0
-0.0150075037518764 0 0
-8.91445722861431 2.25112556278139 0
-6.34817408704352 2.25112556278139 0
-3.80190095047524 2.25112556278139 0
-1.26063031515758 2.25112556278139 0
-7.70885442721361 4.45222611305653 0
-5.07753876938469 4.45222611305653 0
-0.0850425212606307 4.45222611305653 0
-2.58629314657329 4.90245122561281 0
-10 5.45272636318159 0
-6.51825912956478 6.65332666333167 0
-1.00050025012506 6.85342671335668 0
-4.00200100050025 7.00350175087544 0
-8.89944972486243 7.70385192596298 0
-5.64282141070535 9.00450225112556 0
-2.49624812406203 9.00450225112556 0
0 9.25462731365683 0
-10 9.95497748874437 0
-7.6088044022011 10.7053526763382 0
-4.12706353176588 11.0055027513757 0
-1.57578789394697 11.3556778389195 0
-10 12.456228114057 0
-6.10305152576288 12.7063531765883 0
-0.0200100050025007 13.3066533266633 0
-3.27163581790895 13.3566783391696 0
-8.19909954977489 14.2071035517759 0
-5.23261630815408 15.0575287643822 0
-1.70085042521261 15.3076538269135 0
-10 15.9579789894947 0
-7.47873936968484 16.608304152076 0
-3.6568284142071 17.0085042521261 0
-0.0250125062531268 17.1585792896448 0
-9.52976488244122 18.4092046023011 0
-5.77288644322161 18.4592296148074 0
-1.9559779889945 18.8594297148574 1.48796136424907
-1.93096548274137 18.8594297148574 1.4848934026733
-1.89594797398699 18.8594297148574 1.49716524897639
-1.86093046523262 18.8594297148574 1.47875747952176
-1.82591295647824 18.8594297148574 1.51250505685524
-1.79089544772386 18.8594297148574 1.44807786376405
-8.94447223611806 30.0150075037519 1.49716524897639
-8.93946973486743 29.9649824912456 1.45114582533982
-8.90445222611306 30.0150075037519 1.47568951794599
-8.89444722361181 29.9649824912456 1.44500990218827
-1.99099549774887 18.8594297148574 1.49716524897639
-2.02601300650325 18.8594297148574 1.5063691337037
-2.06103051525763 18.8594297148574 1.4848934026733
-2.09604802401201 18.8594297148574 1.50023321055216
-2.13106553276638 18.8594297148574 1.49716524897639
-2.16608304152076 18.8594297148574 1.50330117212793
-2.20110055027514 18.8594297148574 1.49409728740061
-2.23611805902951 18.8594297148574 1.49716524897639
-2.27113556778389 18.8594297148574 1.49102932582484
-2.30615307653827 18.8594297148574 1.49716524897639
-2.34117058529265 18.8594297148574 1.50023321055216
};
% \addlegendentry{Evaluation}
\path [draw=red!4.16!black, semithick]
(axis cs:0.0735294117647065,17.0379307300709);

\path [draw=red!17.5432972707653!black, semithick]
(axis cs:-2.63235294117647,18.1927352503786)
--(axis cs:-2.29411764705882,18.0885390918817)
--(axis cs:-1.95588235294118,18.0857136957653)
--(axis cs:-1.61764705882353,18.1361705857255)
--(axis cs:-1.27941176470588,18.8256759769609)
--(axis cs:-1.195755591744,19.0683577082659)
--(axis cs:-1.27941176470588,19.2981120781869)
--(axis cs:-1.61764705882353,19.9777783509689)
--(axis cs:-1.95588235294118,20.0309972484891)
--(axis cs:-2.29411764705882,20.0288682388013)
--(axis cs:-2.63235294117647,19.9180157958234)
--(axis cs:-2.95181591772206,19.0683577082659)
--(axis cs:-2.63235294117647,18.1927352503786);

\path [draw=red!17.5432972707653!black, semithick]
(axis cs:-9.73529411764706,29.5406485015175)
--(axis cs:-9.39705882352941,29.2693719152784)
--(axis cs:-9.05882352941176,29.2566365058076)
--(axis cs:-8.72058823529412,29.30687984491)
--(axis cs:-8.38235294117647,29.9857315541533)
--(axis cs:-8.29741993964197,30.2357060883383)
--(axis cs:-8.38235294117647,30.4675474430918)
--(axis cs:-8.72058823529412,31.1310095138449)
--(axis cs:-9.05882352941176,31.1823672099675)
--(axis cs:-9.39705882352941,31.1688564358104)
--(axis cs:-9.73529411764706,30.8879678864302)
--(axis cs:-9.97787091008639,30.2357060883383)
--(axis cs:-9.73529411764706,29.5406485015175);

\path [draw=red!30.9265945415306!black, semithick]
(axis cs:-2.63235294117647,18.36492324758)
--(axis cs:-2.29411764705882,18.1452443656564)
--(axis cs:-1.95588235294118,18.1403050297931)
--(axis cs:-1.61764705882353,18.245831263)
--(axis cs:-1.30861337062759,19.0683577082659)
--(axis cs:-1.61764705882353,19.8707958780352)
--(axis cs:-1.95588235294118,19.9775172740323)
--(axis cs:-2.29411764705882,19.9732803864307)
--(axis cs:-2.63235294117647,19.7509335983709)
--(axis cs:-2.88899467596893,19.0683577082659)
--(axis cs:-2.63235294117647,18.36492324758);

\path [draw=red!30.9265945415306!black, semithick]
(axis cs:-9.73529411764706,29.9292937415669)
--(axis cs:-9.39705882352941,29.3551701170362)
--(axis cs:-9.05882352941176,29.3283323707376)
--(axis cs:-8.72058823529412,29.4322626053111)
--(axis cs:-8.41587815832431,30.2357060883383)
--(axis cs:-8.72058823529412,31.0101520168902)
--(axis cs:-9.05882352941176,31.1130445702676)
--(axis cs:-9.39705882352941,31.0860045363177)
--(axis cs:-9.73529411764706,30.5232521450281)
--(axis cs:-9.84223277374258,30.2357060883383)
--(axis cs:-9.73529411764706,29.9292937415669);

\path [draw=red!45.3393762177394!black, semithick]
(axis cs:-2.63235294117647,18.5371112447815)
--(axis cs:-2.29411764705882,18.2019496394312)
--(axis cs:-1.95588235294118,18.1948963638209)
--(axis cs:-1.61764705882353,18.3554919402746)
--(axis cs:-1.34981428731942,19.0683577082659)
--(axis cs:-1.61764705882353,19.7638134051016)
--(axis cs:-1.95588235294118,19.9240372995754)
--(axis cs:-2.29411764705882,19.9176925340601)
--(axis cs:-2.63235294117647,19.5838514009184)
--(axis cs:-2.82617343421581,19.0683577082659)
--(axis cs:-2.63235294117647,18.5371112447815);

\path [draw=red!45.3393762177394!black, semithick]
(axis cs:-9.39705882352941,29.4409683187939)
--(axis cs:-9.05882352941176,29.4000282356677)
--(axis cs:-8.72058823529412,29.5576453657122)
--(axis cs:-8.46343021566201,30.2357060883383)
--(axis cs:-8.72058823529412,30.8892945199355)
--(axis cs:-9.05882352941176,31.0437219305678)
--(axis cs:-9.39705882352941,31.003152636825)
--(axis cs:-9.72774047137921,30.2357060883383)
--(axis cs:-9.39705882352941,29.4409683187939);

\path [draw=red!58.7226734885047!black, semithick]
(axis cs:-2.63235294117647,18.709299241983)
--(axis cs:-2.29411764705882,18.2586549132059)
--(axis cs:-1.95588235294118,18.2494876978487)
--(axis cs:-1.61764705882353,18.4651526175492)
--(axis cs:-1.39101520401125,19.0683577082659)
--(axis cs:-1.61764705882353,19.6568309321679)
--(axis cs:-1.95588235294118,19.8705573251186)
--(axis cs:-2.29411764705882,19.8621046816895)
--(axis cs:-2.63235294117647,19.416769203466)
--(axis cs:-2.76335219246268,19.0683577082659)
--(axis cs:-2.63235294117647,18.709299241983);

\path [draw=red!58.7226734885047!black, semithick]
(axis cs:-9.39705882352941,29.5267665205516)
--(axis cs:-9.05882352941176,29.4717241005978)
--(axis cs:-8.72058823529412,29.6830281261133)
--(axis cs:-8.5109822729997,30.2357060883383)
--(axis cs:-8.72058823529412,30.7684370229808)
--(axis cs:-9.05882352941176,30.9743992908679)
--(axis cs:-9.39705882352941,30.9203007373323)
--(axis cs:-9.69204078296995,30.2357060883383)
--(axis cs:-9.39705882352941,29.5267665205516);

\path [draw=red!73.1354551647135!black, semithick]
(axis cs:-2.63235294117647,18.8814872391844)
--(axis cs:-2.29411764705882,18.3153601869807)
--(axis cs:-1.95588235294118,18.3040790318765)
--(axis cs:-1.61764705882353,18.5748132948237)
--(axis cs:-1.43221612070307,19.0683577082659)
--(axis cs:-1.61764705882353,19.5498484592343)
--(axis cs:-1.95588235294118,19.8170773506617)
--(axis cs:-2.29411764705882,19.8065168293189)
--(axis cs:-2.63235294117647,19.2496870060135)
--(axis cs:-2.70053095070956,19.0683577082659)
--(axis cs:-2.63235294117647,18.8814872391844);

\path [draw=red!73.1354551647135!black, semithick]
(axis cs:-9.39705882352941,29.6125647223094)
--(axis cs:-9.05882352941176,29.5434199655278)
--(axis cs:-8.72058823529412,29.8084108865144)
--(axis cs:-8.5585343303374,30.2357060883383)
--(axis cs:-8.72058823529412,30.6475795260261)
--(axis cs:-9.05882352941176,30.905076651168)
--(axis cs:-9.39705882352941,30.8374488378396)
--(axis cs:-9.6563410945607,30.2357060883383)
--(axis cs:-9.39705882352941,29.6125647223094);

\path [draw=red!86.5187524354788!black, semithick]
(axis cs:-2.63235294117647,19.0536752363859)
--(axis cs:-2.29411764705882,18.3720654607554)
--(axis cs:-1.95588235294118,18.3586703659043)
--(axis cs:-1.61764705882353,18.6844739720983)
--(axis cs:-1.4734170373949,19.0683577082659)
--(axis cs:-1.61764705882353,19.4428659863006)
--(axis cs:-1.95588235294118,19.7635973762049)
--(axis cs:-2.29411764705882,19.7509289769483)
--(axis cs:-2.63235294117647,19.082604808561)
--(axis cs:-2.63770970895644,19.0683577082659)
--(axis cs:-2.63235294117647,19.0536752363859);

\path [draw=red!86.5187524354788!black, semithick]
(axis cs:-9.39705882352941,29.6983629240671)
--(axis cs:-9.05882352941176,29.6151158304579)
--(axis cs:-8.72058823529412,29.9337936469155)
--(axis cs:-8.60608638767509,30.2357060883383)
--(axis cs:-8.72058823529412,30.5267220290714)
--(axis cs:-9.05882352941176,30.8357540114682)
--(axis cs:-9.39705882352941,30.7545969383469)
--(axis cs:-9.62064140615144,30.2357060883383)
--(axis cs:-9.39705882352941,29.6983629240671);

\path [draw=color0, semithick]
(axis cs:-2.29411764705882,18.4287707345302)
--(axis cs:-1.95588235294118,18.4132616999321)
--(axis cs:-1.61764705882353,18.7941346493729)
--(axis cs:-1.51461795408673,19.0683577082659)
--(axis cs:-1.61764705882353,19.3358835133669)
--(axis cs:-1.95588235294118,19.7101174017481)
--(axis cs:-2.29411764705882,19.6953411245777)
--(axis cs:-2.60698004025818,19.0683577082659)
--(axis cs:-2.29411764705882,18.4287707345302);

\path [draw=color0, semithick]
(axis cs:-9.39705882352941,29.7841611258249)
--(axis cs:-9.05882352941176,29.686811695388)
--(axis cs:-8.72058823529412,30.0591764073166)
--(axis cs:-8.65363844501278,30.2357060883383)
--(axis cs:-8.72058823529412,30.4058645321167)
--(axis cs:-9.05882352941176,30.7664313717683)
--(axis cs:-9.39705882352941,30.6717450388542)
--(axis cs:-9.58494171774219,30.2357060883383)
--(axis cs:-9.39705882352941,29.7841611258249);

\path [draw=color1, semithick]
(axis cs:-2.29411764705882,18.4854760083049)
--(axis cs:-1.95588235294118,18.46785303396)
--(axis cs:-1.61764705882353,18.9037953266475)
--(axis cs:-1.55581887077856,19.0683577082659)
--(axis cs:-1.61764705882353,19.2289010404333)
--(axis cs:-1.95588235294118,19.6566374272912)
--(axis cs:-2.29411764705882,19.6397532722071)
--(axis cs:-2.57924190863775,19.0683577082659)
--(axis cs:-2.29411764705882,18.4854760083049);

\path [draw=color1, semithick]
(axis cs:-9.39705882352941,29.8699593275826)
--(axis cs:-9.05882352941176,29.7585075603181)
--(axis cs:-8.72058823529412,30.1845591677177)
--(axis cs:-8.70119050235048,30.2357060883383)
--(axis cs:-8.72058823529412,30.285007035162)
--(axis cs:-9.05882352941176,30.6971087320684)
--(axis cs:-9.39705882352941,30.5888931393615)
--(axis cs:-9.54924202933293,30.2357060883383)
--(axis cs:-9.39705882352941,29.8699593275826);

\path [draw=color2, semithick]
(axis cs:-2.29411764705882,18.5421812820797)
--(axis cs:-1.95588235294118,18.5224443679878)
--(axis cs:-1.61764705882353,19.013456003922)
--(axis cs:-1.59701978747039,19.0683577082659)
--(axis cs:-1.61764705882353,19.1219185674996)
--(axis cs:-1.95588235294118,19.6031574528344)
--(axis cs:-2.29411764705882,19.5841654198365)
--(axis cs:-2.55150377701733,19.0683577082659)
--(axis cs:-2.29411764705882,18.5421812820797);

\path [draw=color2, semithick]
(axis cs:-9.39705882352941,29.9557575293404)
--(axis cs:-9.05882352941176,29.8302034252481)
--(axis cs:-8.75264040589607,30.2357060883383)
--(axis cs:-9.05882352941176,30.6277860923686)
--(axis cs:-9.39705882352941,30.5060412398688)
--(axis cs:-9.51354234092368,30.2357060883383)
--(axis cs:-9.39705882352941,29.9557575293404);

\path [draw=color3, semithick]
(axis cs:-2.29411764705882,18.5988865558544)
--(axis cs:-1.95588235294118,18.5770357020156)
--(axis cs:-1.63542696397769,19.0683577082659)
--(axis cs:-1.95588235294118,19.5496774783775)
--(axis cs:-2.29411764705882,19.5285775674659)
--(axis cs:-2.5237656453969,19.0683577082659)
--(axis cs:-2.29411764705882,18.5988865558544);

\path [draw=color3, semithick]
(axis cs:-9.39705882352941,30.0415557310981)
--(axis cs:-9.05882352941176,29.9018992901782)
--(axis cs:-8.80677584288719,30.2357060883383)
--(axis cs:-9.05882352941176,30.5584634526687)
--(axis cs:-9.39705882352941,30.423189340376)
--(axis cs:-9.47784265251442,30.2357060883383)
--(axis cs:-9.39705882352941,30.0415557310981);

\path [draw=color4, semithick]
(axis cs:-2.29411764705882,18.6555918296292)
--(axis cs:-1.95588235294118,18.6316270360434)
--(axis cs:-1.67103311830697,19.0683577082659)
--(axis cs:-1.95588235294118,19.4961975039207)
--(axis cs:-2.29411764705882,19.4729897150952)
--(axis cs:-2.49602751377647,19.0683577082659)
--(axis cs:-2.29411764705882,18.6555918296292);

\path [draw=color4, semithick]
(axis cs:-9.39705882352941,30.1273539328559)
--(axis cs:-9.05882352941176,29.9735951551083)
--(axis cs:-8.86091127987831,30.2357060883383)
--(axis cs:-9.05882352941176,30.4891408129688)
--(axis cs:-9.39705882352941,30.3403374408833)
--(axis cs:-9.44214296410517,30.2357060883383)
--(axis cs:-9.39705882352941,30.1273539328559);

\path [draw=color5, semithick]
(axis cs:-2.29411764705882,18.7122971034039)
--(axis cs:-1.95588235294118,18.6862183700712)
--(axis cs:-1.70663927263624,19.0683577082659)
--(axis cs:-1.95588235294118,19.4427175294638)
--(axis cs:-2.29411764705882,19.4174018627246)
--(axis cs:-2.46828938215605,19.0683577082659)
--(axis cs:-2.29411764705882,18.7122971034039);

\path [draw=color5, semithick]
(axis cs:-9.39705882352941,30.2131521346136)
--(axis cs:-9.05882352941176,30.0452910200383)
--(axis cs:-8.91504671686942,30.2357060883383)
--(axis cs:-9.05882352941176,30.419818173269)
--(axis cs:-9.39705882352941,30.2574855413906)
--(axis cs:-9.40644327569592,30.2357060883383)
--(axis cs:-9.39705882352941,30.2131521346136);

\path [draw=color6, semithick]
(axis cs:-2.29411764705882,18.7690023771787)
--(axis cs:-1.95588235294118,18.740809704099)
--(axis cs:-1.74224542696552,19.0683577082659)
--(axis cs:-1.95588235294118,19.389237555007)
--(axis cs:-2.29411764705882,19.361814010354)
--(axis cs:-2.44055125053562,19.0683577082659)
--(axis cs:-2.29411764705882,18.7690023771787);

\path [draw=color6, semithick]
(axis cs:-9.05882352941176,30.1169868849684)
--(axis cs:-8.96918215386054,30.2357060883383)
--(axis cs:-9.05882352941176,30.3504955335691)
--(axis cs:-9.29287050721915,30.2357060883383)
--(axis cs:-9.05882352941176,30.1169868849684);

\path [draw=color7, semithick]
(axis cs:-2.29411764705882,18.8257076509534)
--(axis cs:-1.95588235294118,18.7954010381268)
--(axis cs:-1.77785158129479,19.0683577082659)
--(axis cs:-1.95588235294118,19.3357575805501)
--(axis cs:-2.29411764705882,19.3062261579834)
--(axis cs:-2.41281311891519,19.0683577082659)
--(axis cs:-2.29411764705882,18.8257076509534);

\path [draw=color7, semithick]
(axis cs:-9.05882352941177,30.1886827498985)
--(axis cs:-9.02331759085165,30.2357060883383)
--(axis cs:-9.05882352941176,30.2811728938692)
--(axis cs:-9.15152689951411,30.2357060883383)
--(axis cs:-9.05882352941177,30.1886827498985);

\path [draw=color8, semithick]
(axis cs:-2.29411764705882,18.8824129247281)
--(axis cs:-1.95588235294118,18.8499923721546)
--(axis cs:-1.81345773562407,19.0683577082659)
--(axis cs:-1.95588235294118,19.2822776060933)
--(axis cs:-2.29411764705882,19.2506383056128)
--(axis cs:-2.38507498729477,19.0683577082659)
--(axis cs:-2.29411764705882,18.8824129247281);

\path [draw=color9, semithick]
(axis cs:-2.29411764705882,18.9391181985029)
--(axis cs:-1.95588235294118,18.9045837061825)
--(axis cs:-1.84906388995335,19.0683577082659)
--(axis cs:-1.95588235294118,19.2287976316364)
--(axis cs:-2.29411764705882,19.1950504532422)
--(axis cs:-2.35733685567434,19.0683577082659)
--(axis cs:-2.29411764705882,18.9391181985029);

\path [draw=color10, semithick]
(axis cs:-2.29411764705882,18.9958234722776)
--(axis cs:-1.95588235294118,18.9591750402103)
--(axis cs:-1.88467004428262,19.0683577082659)
--(axis cs:-1.95588235294118,19.1753176571796)
--(axis cs:-2.29411764705882,19.1394626008716)
--(axis cs:-2.32959872405391,19.0683577082659)
--(axis cs:-2.29411764705882,18.9958234722776);

\path [draw=color11, semithick]
(axis cs:-2.29411764705882,19.0525287460524)
--(axis cs:-1.95588235294118,19.0137663742381)
--(axis cs:-1.9202761986119,19.0683577082659)
--(axis cs:-1.95588235294118,19.1218376827227)
--(axis cs:-2.29411764705882,19.083874748501)
--(axis cs:-2.30186059243349,19.0683577082659)
--(axis cs:-2.29411764705882,19.0525287460524);

\end{axis}

\end{tikzpicture}


==> tikz/ill_example_v3.tex <==
% !TEX root = ../root.tex
% \tikzsetnextfilename{ill_example}
         
\begin{tikzpicture}
\begin{axis}
[
width=0.45\textwidth,
height=0.2\textheight,
enlargelimits=false,
ylabel={\textcolor{blue}{Reward}},
ylabel right={\textcolor{red}{Constraint}},
xlabel=Policy parameter,
ticks=none,
ymax=1, ymin=0
]
\addplot[domain=-1:1, samples=100, name path=reward, blue]{-2.26666667*x^4 + -0.26666667*x^3 + 1.76666667*x^2 + 0.26666667*x + 0.5};
\addplot[domain=-1:1, samples=100, name path=constraint, red]{19.3137*x^10 - 1.75115*x^9 - 34.2007*x^8 + 4.18593*x^7 + 19.9015*x^6 - 2.74682*x^5 - 7.90079*x^4 + 0.320741*x^3 + 2.78633*x^2 - 0.00869814*x + 0.3};
\addplot[domain=-1:1, dashed, very thick, red, name path=threshold]{0.6};
\path[name path=middle] (0,0) -- (0,1);
\draw[stealth-,thick](axis cs: -0.6,0.65)--(axis
cs:-0.4,0.3)node[below]{Initial safe area};
\draw[stealth-,thick](axis cs: 0,0.62)--(axis
cs:0,0.8)node[above]{Safety threshold};
\draw[stealth-,thick](axis cs: 0.55,0.65)--(axis
cs:0.35,0.15)node[below]{Additional safe area};
% \draw[fill, green!70!black] (0.617788, 0.94596) circle[radius=2pt];

\path [name intersections={of=constraint and threshold}]; 
\coordinate (OP1) at (intersection-1);
\coordinate (OP2) at (intersection-2);
\coordinate (OP3) at (intersection-3);
\coordinate (OP4) at (intersection-4);

\begin{scope}[on background layer]
\draw[pattern=north west lines, pattern color=green!80!black, draw=none] (OP1|-0,0.6) rectangle (OP2|-0, 1);
\draw[pattern=north west lines, pattern color=green!80!black, draw=none] (OP3|-0,0.6) rectangle (OP4|-0, 1);
\end{scope}

\addplot+[blue,
  mark=x,
  only marks,
  mark size=5pt,
  mark options={line width=2pt},
  mark color=blue
] 
  coordinates
  {(0.617788, 0.94596)};

% \draw[blue] (-0.63112, 0.742809) circle[radius=2pt];

\addplot+[blue,
  mark=x,
  only marks,
  mark size=5pt,
  mark options={line width=2pt},
  mark color=blue
] 
  coordinates
  {(-0.63112, 0.742809)};

% \draw[
%         intersection segments={
%             of=threshold and reward,
%             sequence=R1 R3 R5}, 
%         lightgray, very thick];
        
% \draw[
%         intersection segments={
%             of=threshold and reward,
%             sequence=R2}, 
%         blue, very thick];
        
% \draw[
%         intersection segments={
%             of=threshold and reward,
%             sequence=R4}, 
%         green!70!black, very thick];
        
\end{axis}
\end{tikzpicture}

==> tikz/results.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.257233976705882,0.339660551976471,0.789661400529412}
\definecolor{color1}{rgb}{0.318832383192157,0.426605051121569,0.859857448203922}
\definecolor{color2}{rgb}{0.383662065772549,0.510183417286275,0.917830673231373}
\definecolor{color3}{rgb}{0.446430642415686,0.582356426541176,0.957373305486275}
\definecolor{color4}{rgb}{0.516260302541176,0.654497610588235,0.986407399811765}
\definecolor{color5}{rgb}{0.586921003843137,0.718121312392157,0.998874113882353}
\definecolor{color6}{rgb}{0.65668286754902,0.771806476764706,0.994913837752941}
\definecolor{color7}{rgb}{0.724041371882353,0.814910392647059,0.975650970647059}
\definecolor{color8}{rgb}{0.782049117105882,0.842864212658823,0.942979843270588}
\definecolor{color9}{rgb}{0.839351442772549,0.861166825654902,0.894493763415686}
\definecolor{color10}{rgb}{0.891816892121569,0.851973277043137,0.829085274254902}
\definecolor{color11}{rgb}{0.933221183,0.815556850447059,0.753151432141176}
\definecolor{color12}{rgb}{0.959517658470588,0.766972854509804,0.674144715039216}
\definecolor{color13}{rgb}{0.968862500364706,0.710838483811765,0.599900504431373}
\definecolor{color14}{rgb}{0.964911388137255,0.640159078058823,0.519805598705882}
\definecolor{color15}{rgb}{0.945854378788235,0.559564956458824,0.441513319176471}
\definecolor{color16}{rgb}{0.912032575298039,0.469679582172549,0.366564904458824}
\definecolor{color17}{rgb}{0.865391332937255,0.371127672047059,0.295768956415686}
\definecolor{color18}{rgb}{0.810615674827451,0.268797061717647,0.235427611533333}
\definecolor{color19}{rgb}{0.740957318752941,0.122240325270588,0.175744199105882}
\definecolor{color20}{rgb}{1,0.980392156862745,0.980392156862745}
\definecolor{color21}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle f_{\alpha}\)},
xmin=-11, xmax=0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle f_{\theta}\)},
ymin=-1, ymax=35,
ytick style={color=black}
]
\addplot [draw=none, fill=color0, colormap/viridis]
table{%
x                      y
-3.91525423728814 16.3338796180037
-3.80487845653057 16.3336854263034
-3.91525423728814 16.6949152542373
-3.88852990441322 16.7823767072825
-3.91525423728814 16.8087582059841
-4.0643015311637 16.6949152542373
-3.91525423728814 16.3338796180037
};
\addplot [draw=none, fill=color1, colormap/viridis]
table{%
x                      y
-10.8135593220339 -1
-10.6271186440678 -1
-10.4406779661017 -1
-10.2542372881356 -1
-10.0677966101695 -1
-9.88135593220339 -1
-9.69491525423729 -1
-9.50847457627119 -1
-9.32203389830508 -1
-9.13559322033898 -1
-8.94915254237288 -1
-8.76271186440678 -1
-8.57627118644068 -1
-8.38983050847458 -1
-8.20338983050847 -1
-8.01694915254237 -1
-7.83050847457627 -1
-7.64406779661017 -1
-7.45762711864407 -1
-7.27118644067797 -1
-7.08474576271186 -1
-6.89830508474576 -1
-6.71186440677966 -1
-6.52542372881356 -1
-6.33898305084746 -1
-6.15254237288136 -1
-5.96610169491525 -1
-5.77966101694915 -1
-5.59322033898305 -1
-5.40677966101695 -1
-5.22033898305085 -1
-5.03389830508475 -1
-4.84745762711864 -1
-4.66101694915254 -1
-4.47457627118644 -1
-4.28813559322034 -1
-4.10169491525424 -1
-3.91525423728814 -1
-3.72881355932203 -1
-3.54237288135593 -1
-3.35593220338983 -1
-3.16949152542373 -1
-2.98305084745763 -1
-2.79661016949153 -1
-2.61016949152542 -1
-2.42372881355932 -1
-2.23728813559322 -1
-2.05084745762712 -1
-1.86440677966102 -1
-1.67796610169492 -1
-1.49152542372881 -1
-1.30508474576271 -1
-1.11864406779661 -1
-0.932203389830509 -1
-0.745762711864407 -1
-0.559322033898304 -1
-0.372881355932202 -1
-0.186440677966102 -1
0 -1
0 -0.389830508474576
0 0.220338983050848
0 0.830508474576271
0 1.4406779661017
0 2.05084745762712
0 2.66101694915254
0 3.27118644067797
0 3.88135593220339
0 4.49152542372881
0 5.10169491525424
0 5.71186440677966
0 6.32203389830508
0 6.93220338983051
0 7.54237288135593
0 8.15254237288136
0 8.76271186440678
0 9.3728813559322
0 9.98305084745763
0 10.5932203389831
0 11.2033898305085
0 11.8135593220339
0 12.4237288135593
0 13.0338983050847
0 13.6440677966102
0 14.2542372881356
0 14.864406779661
0 15.4745762711864
0 16.0847457627119
0 16.6949152542373
0 17.0329399191803
-0.186440677966102 16.8289676527054
-0.372881355932202 16.7351759943328
-0.466380599875355 16.6949152542373
-0.559322033898304 16.5348779948167
-0.745762711864407 16.3537373219666
-0.932203389830509 16.2682994655034
-1.11864406779661 16.2215066922028
-1.30508474576271 16.1928575817279
-1.49152542372881 16.1741001616456
-1.67796610169492 16.1617964009537
-1.86440677966102 16.1545564813064
-2.05084745762712 16.1518743199324
-2.23728813559322 16.153621022547
-2.42372881355932 16.1598885387333
-2.61016949152542 16.1711090434686
-2.79661016949153 16.1885357774433
-2.98305084745763 16.2155398188859
-3.16949152542373 16.2624826860503
-3.35593220338983 16.3863212241213
-3.43639429681775 16.6949152542373
-3.54237288135593 16.790243513453
-3.579752202463 16.8172475778604
-3.54237288135593 16.6949152542373
-3.72881355932203 16.0847457627119
-3.80487845653057 16.3336854263034
-3.91525423728814 16.3338796180037
-4.0643015311637 16.6949152542373
-3.91525423728814 16.8087582059841
-3.88852990441322 16.7823767072825
-3.8470611131392 16.918092751452
-3.91525423728814 16.9854110573799
-4.10169491525424 16.9985018620206
-4.28813559322034 17.2139534732358
-4.33730417742583 17.3050847457627
-4.47457627118644 17.4459304461119
-4.66101694915254 17.8071564824851
-4.70288714906212 17.9152542372881
-4.84745762711864 18.508390139678
-4.85206881175418 18.5254237288136
-4.86287047800319 19.135593220339
-4.84745762711864 19.1960120043685
-4.73038503782135 19.7457627118644
-4.66101694915254 19.92889246171
-4.47457627118644 20.2630979676923
-4.40170210362646 20.3559322033898
-4.28813559322034 20.5971843644445
-4.10169491525424 20.8058747498475
-3.91525423728814 20.9045539124087
-3.77169001511885 20.9661016949153
-3.72881355932203 21.0404195983414
-3.54237288135593 21.2771854739058
-3.35593220338983 21.3843393690434
-3.16949152542373 21.4404934118174
-2.98305084745763 21.4743868440605
-2.79661016949153 21.4971558263555
-2.61016949152542 21.5132068823394
-2.42372881355932 21.5241658189422
-2.23728813559322 21.5305073204742
-2.05084745762712 21.5323011391574
-1.86440677966102 21.5295429575609
-1.67796610169492 21.522236358986
-1.49152542372881 21.5102647247703
-1.30508474576271 21.4929925064682
-1.11864406779661 21.4683892226914
-0.932203389830509 21.4310885608463
-0.745762711864407 21.3675497926623
-0.559322033898304 21.2424479247005
-0.375846474987523 20.9661016949153
-0.372881355932202 20.9646932287092
-0.186440677966102 20.8872012979056
0 20.7764564239734
0 20.9661016949153
0 21.5762711864407
0 22.1864406779661
0 22.7966101694915
0 23.406779661017
0 24.0169491525424
0 24.6271186440678
0 25.2372881355932
0 25.8474576271186
0 26.4576271186441
0 27.0677966101695
0 27.6779661016949
0 28.2881355932203
0 28.8983050847458
0 29.5084745762712
0 30.1186440677966
0 30.728813559322
0 31.3389830508475
0 31.9491525423729
0 32.5593220338983
0 33.1694915254237
0 33.7796610169492
0 34.3898305084746
0 35
-0.186440677966102 35
-0.372881355932202 35
-0.559322033898304 35
-0.745762711864407 35
-0.932203389830509 35
-1.11864406779661 35
-1.30508474576271 35
-1.49152542372881 35
-1.67796610169492 35
-1.86440677966102 35
-2.05084745762712 35
-2.23728813559322 35
-2.42372881355932 35
-2.61016949152542 35
-2.79661016949153 35
-2.98305084745763 35
-3.16949152542373 35
-3.35593220338983 35
-3.54237288135593 35
-3.72881355932203 35
-3.91525423728814 35
-4.10169491525424 35
-4.28813559322034 35
-4.47457627118644 35
-4.66101694915254 35
-4.84745762711864 35
-5.03389830508475 35
-5.22033898305085 35
-5.40677966101695 35
-5.59322033898305 35
-5.77966101694915 35
-5.96610169491525 35
-6.15254237288136 35
-6.33898305084746 35
-6.52542372881356 35
-6.71186440677966 35
-6.89830508474576 35
-7.08474576271186 35
-7.27118644067797 35
-7.45762711864407 35
-7.64406779661017 35
-7.83050847457627 35
-8.01694915254237 35
-8.20338983050847 35
-8.38983050847458 35
-8.57627118644068 35
-8.76271186440678 35
-8.94915254237288 35
-9.13559322033898 35
-9.32203389830508 35
-9.50847457627119 35
-9.69491525423729 35
-9.88135593220339 35
-10.0677966101695 35
-10.2542372881356 35
-10.4406779661017 35
-10.6271186440678 35
-10.8135593220339 35
-11 35
-11 34.3898305084746
-11 33.7796610169492
-11 33.1694915254237
-11 32.5593220338983
-11 31.9491525423729
-11 31.9363366622207
-10.9792380843997 31.9491525423729
-10.8135593220339 32.2285710230817
-10.6271186440678 32.3694708599521
-10.4406779661017 32.4383640237485
-10.2542372881356 32.4803463301271
-10.0677966101695 32.5112120888164
-9.88135593220339 32.5363533443144
-9.69491525423729 32.5569942490267
-9.66842943549563 32.5593220338983
-9.50847457627119 32.6490413055663
-9.32203389830508 32.7037682007893
-9.13559322033898 32.7220224665199
-8.94915254237288 32.7088424222936
-8.76271186440678 32.6604609065098
-8.57627118644068 32.5623636608585
-8.57223132404998 32.5593220338983
-8.38983050847457 32.5396847505173
-8.20338983050847 32.5150746459583
-8.01694915254237 32.4849986985205
-7.83050847457627 32.4448063506875
-7.64406779661017 32.3805183392214
-7.45762711864407 32.2522662798227
-7.27407527716894 31.9491525423729
-7.27118644067797 31.9473351761222
-7.08474576271186 31.8455819134679
-6.89830508474576 31.675120468624
-6.74043331635258 31.3389830508475
-6.71186440677966 31.2910237682842
-6.52542372881356 30.9262073166662
-6.45509430527934 30.728813559322
-6.35851459313507 30.1186440677966
-6.39128060135797 29.5084745762712
-6.52542372881356 29.0774229705626
-6.58944943467156 28.8983050847458
-6.71186440677966 28.6056882223877
-6.89830508474576 28.3738165129084
-6.99337655824194 28.2881355932203
-7.08474576271186 28.1025957535853
-7.27118644067797 27.8793560433876
-7.45762711864407 27.7825238542628
-7.64406779661017 27.7217559427162
-7.79591011682965 27.6779661016949
-7.83050847457627 27.627173103127
-8.01694915254237 27.421039842548
-8.20338983050847 27.3179700367804
-8.38983050847458 27.261941963663
-8.57627118644068 27.2296563880131
-8.76271186440678 27.2109241799035
-8.94915254237288 27.2011550351861
-9.13559322033898 27.1983800660536
-9.32203389830508 27.2020884176511
-9.50847457627119 27.2129399841681
-9.69491525423729 27.2331413161424
-9.88135593220339 27.2677600047978
-10.0677966101695 27.3280480446266
-10.2542372881356 27.439843076567
-10.4406779661017 27.6655576556465
-10.4489730259377 27.6779661016949
-10.6271186440678 27.7283526916488
-10.8135593220339 27.7910745983915
-11 27.8954834097304
-11 27.6779661016949
-11 27.0677966101695
-11 26.4576271186441
-11 25.8474576271186
-11 25.2372881355932
-11 24.6271186440678
-11 24.0169491525424
-11 23.406779661017
-11 22.7966101694915
-11 22.1864406779661
-11 21.5762711864407
-11 20.9661016949153
-11 20.3559322033898
-11 19.7457627118644
-11 19.135593220339
-11 18.5254237288136
-11 17.9152542372881
-11 17.3050847457627
-11 16.6949152542373
-11 16.0847457627119
-11 15.4745762711864
-11 14.864406779661
-11 14.2542372881356
-11 13.6440677966102
-11 13.0338983050847
-11 12.4237288135593
-11 11.8135593220339
-11 11.2033898305085
-11 10.5932203389831
-11 9.98305084745763
-11 9.3728813559322
-11 8.76271186440678
-11 8.15254237288136
-11 7.54237288135593
-11 6.93220338983051
-11 6.32203389830508
-11 5.71186440677966
-11 5.10169491525424
-11 4.49152542372881
-11 3.88135593220339
-11 3.27118644067797
-11 2.66101694915254
-11 2.05084745762712
-11 1.4406779661017
-11 0.830508474576271
-11 0.220338983050848
-11 -0.389830508474576
-11 -1
-10.8135593220339 -1
};
\addplot [draw=none, fill=color2, colormap/viridis]
table{%
x                      y
-3.35593220338983 16.3863212241213
-3.16949152542373 16.2624826860503
-2.98305084745763 16.2155398188859
-2.79661016949153 16.1885357774433
-2.61016949152542 16.1711090434686
-2.42372881355932 16.1598885387333
-2.23728813559322 16.153621022547
-2.05084745762712 16.1518743199324
-1.86440677966102 16.1545564813064
-1.67796610169492 16.1617964009537
-1.49152542372881 16.1741001616456
-1.30508474576271 16.1928575817279
-1.11864406779661 16.2215066922028
-0.932203389830509 16.2682994655034
-0.745762711864407 16.3537373219666
-0.559322033898304 16.5348779948167
-0.466380599875355 16.6949152542373
-0.372881355932202 16.7351759943328
-0.186440677966102 16.8289676527054
0 17.0329399191803
0 17.3050847457627
0 17.418631878786
-0.0849203655413317 17.3050847457627
-0.186440677966102 17.1224391861799
-0.372881355932202 16.947115559762
-0.559322033898304 16.8366381098184
-0.745762711864407 16.7476594741141
-0.870407292577674 16.6949152542373
-0.932203389830509 16.6333043181297
-1.11864406779661 16.5069675330954
-1.30508474576271 16.4332661243428
-1.49152542372881 16.3878544451158
-1.67796610169492 16.3598281390287
-1.86440677966102 16.3441193276777
-2.05084745762712 16.3384572487977
-2.23728813559322 16.3421266373143
-2.42372881355932 16.3555955660474
-2.61016949152542 16.3807729718232
-2.79661016949153 16.4221209506584
-2.98305084745763 16.4899258487287
-3.16949152542373 16.6137377876245
-3.23209912155387 16.6949152542373
-3.35593220338983 16.7608050067252
-3.54237288135593 16.9235602072578
-3.63202723137537 16.9883294906645
-3.579752202463 16.8172475778604
-3.54237288135593 16.790243513453
-3.43639429681775 16.6949152542373
-3.35593220338983 16.3863212241213
};
\addplot [draw=none, fill=color2, colormap/viridis]
table{%
x                      y
-4.28813559322034 17.2139534732358
-4.10169491525424 16.9985018620206
-3.91525423728814 16.9854110573799
-3.8470611131392 16.918092751452
-3.80559232186518 17.0538087956215
-3.91525423728814 17.1620639087757
-4.07199553810606 17.3050847457627
-4.10169491525424 17.3396492908645
-4.28813559322034 17.560626237341
-4.47457627118644 17.9089460757675
-4.47735986926922 17.9152542372881
-4.65243212535333 18.5254237288136
-4.65924774813264 19.135593220339
-4.50600813639221 19.7457627118644
-4.47457627118644 19.8188710209883
-4.28813559322034 20.1600845696384
-4.14132399235212 20.3559322033898
-4.10169491525424 20.4252199340693
-3.91525423728814 20.6554653240737
-3.72881355932203 20.7879538383046
-3.54237288135593 20.8906057429246
-3.38776062489982 20.9661016949153
-3.35593220338983 21.0021434620007
-3.16949152542373 21.1536833188858
-2.98305084745763 21.2398019818668
-2.79661016949153 21.2930723479956
-2.61016949152542 21.3274362764196
-2.42372881355932 21.3491541050013
-2.23728813559322 21.3610575753541
-2.05084745762712 21.3643370636428
-1.86440677966102 21.3592776685882
-1.67796610169492 21.3454348722956
-1.49152542372881 21.3213591404614
-1.30508474576271 21.2836974699768
-1.11864406779661 21.2250564985126
-0.932203389830509 21.1288555595984
-0.754034227990591 20.9661016949153
-0.745762711864407 20.9622916499688
-0.559322033898304 20.8702921750435
-0.372881355932202 20.7637391475501
-0.186440677966102 20.619305769029
-0.00321229858455633 20.3559322033898
0 20.3517317791949
0 20.3559322033898
0 20.7764564239734
-0.186440677966102 20.8872012979056
-0.372881355932202 20.9646932287092
-0.375846474987523 20.9661016949153
-0.559322033898304 21.2424479247005
-0.745762711864407 21.3675497926623
-0.932203389830509 21.4310885608463
-1.11864406779661 21.4683892226914
-1.30508474576271 21.4929925064682
-1.49152542372881 21.5102647247703
-1.67796610169492 21.522236358986
-1.86440677966102 21.5295429575609
-2.05084745762712 21.5323011391574
-2.23728813559322 21.5305073204742
-2.42372881355932 21.5241658189422
-2.61016949152542 21.5132068823394
-2.79661016949153 21.4971558263555
-2.98305084745763 21.4743868440605
-3.16949152542373 21.4404934118174
-3.35593220338983 21.3843393690434
-3.54237288135593 21.2771854739058
-3.72881355932203 21.0404195983414
-3.77169001511885 20.9661016949153
-3.91525423728814 20.9045539124087
-4.10169491525424 20.8058747498475
-4.28813559322034 20.5971843644445
-4.40170210362646 20.3559322033898
-4.47457627118644 20.2630979676923
-4.66101694915254 19.92889246171
-4.73038503782135 19.7457627118644
-4.84745762711864 19.1960120043685
-4.86287047800319 19.135593220339
-4.85206881175418 18.5254237288136
-4.84745762711864 18.508390139678
-4.70288714906212 17.9152542372881
-4.66101694915254 17.8071564824851
-4.47457627118644 17.4459304461119
-4.33730417742583 17.3050847457627
-4.28813559322034 17.2139534732358
};
\addplot [draw=none, fill=color2, colormap/viridis]
table{%
x                      y
-10.4406779661017 27.6655576556465
-10.2542372881356 27.439843076567
-10.0677966101695 27.3280480446266
-9.88135593220339 27.2677600047978
-9.69491525423729 27.2331413161424
-9.50847457627119 27.2129399841681
-9.32203389830508 27.2020884176511
-9.13559322033898 27.1983800660536
-8.94915254237288 27.2011550351861
-8.76271186440678 27.2109241799035
-8.57627118644068 27.2296563880131
-8.38983050847458 27.261941963663
-8.20338983050847 27.3179700367804
-8.01694915254237 27.421039842548
-7.83050847457627 27.627173103127
-7.79591011682965 27.6779661016949
-7.64406779661017 27.7217559427162
-7.45762711864407 27.7825238542628
-7.27118644067797 27.8793560433876
-7.08474576271186 28.1025957535853
-6.99337655824194 28.2881355932203
-6.89830508474576 28.3738165129084
-6.71186440677966 28.6056882223877
-6.58944943467156 28.8983050847458
-6.52542372881356 29.0774229705626
-6.39128060135797 29.5084745762712
-6.35851459313507 30.1186440677966
-6.45509430527934 30.728813559322
-6.52542372881356 30.9262073166662
-6.71186440677966 31.2910237682842
-6.74043331635258 31.3389830508475
-6.89830508474576 31.675120468624
-7.08474576271186 31.845581913468
-7.27118644067797 31.9473351761222
-7.27407527716894 31.9491525423729
-7.45762711864407 32.2522662798227
-7.64406779661017 32.3805183392214
-7.83050847457627 32.4448063506875
-8.01694915254237 32.4849986985205
-8.20338983050847 32.5150746459583
-8.38983050847458 32.5396847505173
-8.57223132404998 32.5593220338983
-8.57627118644068 32.5623636608585
-8.76271186440678 32.6604609065098
-8.94915254237288 32.7088424222936
-9.13559322033898 32.7220224665199
-9.32203389830508 32.7037682007893
-9.50847457627119 32.6490413055663
-9.66842943549563 32.5593220338983
-9.69491525423729 32.5569942490267
-9.88135593220339 32.5363533443144
-10.0677966101695 32.5112120888164
-10.2542372881356 32.4803463301271
-10.4406779661017 32.4383640237485
-10.6271186440678 32.3694708599521
-10.8135593220339 32.2285710230817
-10.9792380843997 31.9491525423729
-11 31.9363366622207
-11 31.7028462299084
-10.8135593220339 31.8436772124859
-10.6522733851728 31.9491525423729
-10.6271186440678 31.9830248556274
-10.4406779661017 32.1653481258313
-10.2542372881356 32.2653463286301
-10.0677966101695 32.3286893549341
-9.88135593220339 32.3730157402732
-9.69491525423729 32.405237203946
-9.50847457627119 32.4278590568241
-9.32203389830508 32.4416291584279
-9.13559322033898 32.4466870009551
-8.94915254237288 32.4430209502262
-8.76271186440678 32.4305964956008
-8.57627118644068 32.4092704673355
-8.38983050847458 32.3783988339634
-8.20338983050847 32.3358038694405
-8.01694915254237 32.2753611657518
-7.83050847457627 32.1812985356438
-7.64406779661017 32.0128828799975
-7.59539713739064 31.9491525423729
-7.45762711864407 31.8585276879061
-7.27118644067797 31.7206073549288
-7.08474576271186 31.5205898428552
-6.97972794776953 31.3389830508475
-6.89830508474576 31.2027485543455
-6.71186440677966 30.8234015642272
-6.67443623693445 30.728813559322
-6.55991052420506 30.1186440677966
-6.60206465919311 29.5084745762712
-6.71186440677966 29.1782708689534
-6.81960343183657 28.8983050847458
-6.89830508474576 28.7395777820487
-7.08474576271186 28.4821436420664
-7.27118644067797 28.2963408385379
-7.27956902599784 28.2881355932203
-7.45762711864407 28.0561478905129
-7.64406779661017 27.9270096505599
-7.83050847457627 27.8403448269112
-8.01694915254237 27.7712434989851
-8.20338983050847 27.7129428843437
-8.33672425317348 27.6779661016949
-8.38983050847458 27.640500684524
-8.57627118644068 27.551608623217
-8.76271186440678 27.5008835199563
-8.94915254237288 27.4748146917016
-9.13559322033898 27.4674725643336
-9.32203389830508 27.4772953653139
-9.50847457627119 27.5063041206419
-9.69491525423729 27.5611284530497
-9.88135593220339 27.6566427087083
-9.91047141384491 27.6779661016949
-10.0677966101695 27.7199861581219
-10.2542372881356 27.7793235716913
-10.4406779661017 27.8497259655038
-10.6271186440678 27.9392517194437
-10.8135593220339 28.0762929958477
-10.9715719852495 28.2881355932203
-11 28.3160054754158
-11 28.2881355932203
-11 27.8954834097304
-10.8135593220339 27.7910745983915
-10.6271186440678 27.7283526916488
-10.4489730259377 27.6779661016949
-10.4406779661017 27.6655576556465
};
\addplot [draw=none, fill=color3, colormap/viridis]
table{%
x                      y
-3.16949152542373 16.6137377876245
-2.98305084745763 16.4899258487287
-2.79661016949153 16.4221209506584
-2.61016949152542 16.3807729718232
-2.42372881355932 16.3555955660474
-2.23728813559322 16.3421266373143
-2.05084745762712 16.3384572487977
-1.86440677966102 16.3441193276777
-1.67796610169492 16.3598281390287
-1.49152542372881 16.3878544451158
-1.30508474576271 16.4332661243428
-1.11864406779661 16.5069675330954
-0.932203389830509 16.6333043181297
-0.870407292577674 16.6949152542373
-0.745762711864407 16.7476594741141
-0.559322033898304 16.8366381098184
-0.372881355932202 16.947115559762
-0.186440677966102 17.1224391861799
-0.0849203655413317 17.3050847457627
0 17.418631878786
0 17.6367411501468
-0.186440677966102 17.3825372558442
-0.252448130832767 17.3050847457627
-0.372881355932202 17.1590551251913
-0.559322033898304 17.011352232541
-0.745762711864407 16.9025779982756
-0.932203389830509 16.8141450270889
-1.11864406779661 16.7414373353868
-1.26677243477074 16.6949152542373
-1.30508474576271 16.6736746669577
-1.49152542372881 16.6016087285859
-1.67796610169492 16.5578598771036
-1.86440677966102 16.533682174049
-2.05084745762712 16.5250401776629
-2.23728813559322 16.5306322520817
-2.42372881355932 16.5513025933614
-2.61016949152542 16.5904369001778
-2.79661016949153 16.6557061238734
-2.87098632567483 16.6949152542373
-2.98305084745763 16.7290003271117
-3.16949152542373 16.8027387916667
-3.35593220338983 16.9049486088017
-3.54237288135593 17.0568769010627
-3.68430226028774 17.1594114034687
-3.63202723137537 16.9883294906645
-3.54237288135593 16.9235602072578
-3.35593220338983 16.7608050067252
-3.23209912155387 16.6949152542373
-3.16949152542373 16.6137377876245
};
\addplot [draw=none, fill=color3, colormap/viridis]
table{%
x                      y
-3.91525423728814 17.1620639087757
-3.80559232186518 17.0538087956215
-3.76412353059116 17.189524839791
-3.88118516644114 17.3050847457627
-3.91525423728814 17.3430355966979
-4.10169491525424 17.5649633478146
-4.28813559322034 17.8474152763686
-4.32419830517099 17.9152542372881
-4.47457627118644 18.3969964062397
-4.51160721021685 18.5254237288136
-4.51998417350081 19.135593220339
-4.47457627118644 19.306883025378
-4.35115413287014 19.7457627118644
-4.28813559322034 19.8696509390385
-4.10169491525424 20.1629655454006
-3.95225328136535 20.3559322033898
-3.91525423728814 20.4063767357386
-3.72881355932203 20.5956119732691
-3.54237288135593 20.7257990653154
-3.35593220338983 20.8303342816041
-3.16949152542373 20.9173882617391
-3.04368425224067 20.9661016949153
-2.98305084745763 21.0052171196732
-2.79661016949153 21.0889888696357
-2.61016949152542 21.1416656704998
-2.42372881355932 21.1741423910605
-2.23728813559322 21.1916078302341
-2.05084745762712 21.1963729881281
-1.86440677966102 21.1890123796154
-1.67796610169492 21.1686333856052
-1.49152542372881 21.1324535561525
-1.30508474576271 21.0744024334855
-1.11864406779661 20.9817237743337
-1.0958750431996 20.9661016949153
-0.932203389830509 20.9003828925837
-0.745762711864406 20.8098905543915
-0.559322033898304 20.7011081942615
-0.372881355932202 20.562785066391
-0.189448648874578 20.3559322033898
-0.186440677966102 20.3523109359714
0 20.1080274369353
0 20.3517317791949
-0.00321229858455633 20.3559322033898
-0.186440677966102 20.619305769029
-0.372881355932202 20.7637391475501
-0.559322033898304 20.8702921750435
-0.745762711864407 20.9622916499688
-0.754034227990591 20.9661016949153
-0.932203389830509 21.1288555595984
-1.11864406779661 21.2250564985126
-1.30508474576271 21.2836974699768
-1.49152542372881 21.3213591404614
-1.67796610169492 21.3454348722956
-1.86440677966102 21.3592776685882
-2.05084745762712 21.3643370636428
-2.23728813559322 21.3610575753541
-2.42372881355932 21.3491541050013
-2.61016949152542 21.3274362764196
-2.79661016949153 21.2930723479956
-2.98305084745763 21.2398019818668
-3.16949152542373 21.1536833188858
-3.35593220338983 21.0021434620007
-3.38776062489982 20.9661016949153
-3.54237288135593 20.8906057429246
-3.72881355932203 20.7879538383046
-3.91525423728814 20.6554653240737
-4.10169491525424 20.4252199340693
-4.14132399235212 20.3559322033898
-4.28813559322034 20.1600845696384
-4.47457627118644 19.8188710209883
-4.50600813639221 19.7457627118644
-4.65924774813264 19.135593220339
-4.65243212535333 18.5254237288136
-4.47735986926922 17.9152542372881
-4.47457627118644 17.9089460757675
-4.28813559322034 17.560626237341
-4.10169491525424 17.3396492908645
-4.07199553810606 17.3050847457627
-3.91525423728814 17.1620639087757
};
\addplot [draw=none, fill=color3, colormap/viridis]
table{%
x                      y
-9.88135593220339 27.6566427087083
-9.69491525423729 27.5611284530498
-9.50847457627119 27.5063041206419
-9.32203389830508 27.4772953653139
-9.13559322033898 27.4674725643336
-8.94915254237288 27.4748146917016
-8.76271186440678 27.5008835199563
-8.57627118644068 27.551608623217
-8.38983050847458 27.640500684524
-8.33672425317348 27.6779661016949
-8.20338983050847 27.7129428843437
-8.01694915254237 27.7712434989851
-7.83050847457627 27.8403448269112
-7.64406779661017 27.9270096505599
-7.45762711864407 28.0561478905129
-7.27956902599784 28.2881355932203
-7.27118644067797 28.2963408385379
-7.08474576271186 28.4821436420664
-6.89830508474576 28.7395777820487
-6.81960343183657 28.8983050847458
-6.71186440677966 29.1782708689534
-6.60206465919311 29.5084745762712
-6.55991052420506 30.1186440677966
-6.67443623693445 30.728813559322
-6.71186440677966 30.8234015642272
-6.89830508474576 31.2027485543455
-6.97972794776953 31.3389830508475
-7.08474576271186 31.5205898428552
-7.27118644067797 31.7206073549288
-7.45762711864407 31.8585276879061
-7.59539713739064 31.9491525423729
-7.64406779661017 32.0128828799975
-7.83050847457627 32.1812985356438
-8.01694915254237 32.2753611657518
-8.20338983050847 32.3358038694405
-8.38983050847458 32.3783988339634
-8.57627118644068 32.4092704673355
-8.76271186440678 32.4305964956008
-8.94915254237288 32.4430209502262
-9.13559322033898 32.4466870009551
-9.32203389830508 32.4416291584279
-9.50847457627119 32.4278590568241
-9.69491525423729 32.405237203946
-9.88135593220339 32.3730157402732
-10.0677966101695 32.3286893549341
-10.2542372881356 32.2653463286301
-10.4406779661017 32.1653481258313
-10.6271186440678 31.9830248556274
-10.6522733851728 31.9491525423729
-10.8135593220339 31.8436772124859
-11 31.7028462299084
-11 31.4693557975961
-10.8135593220339 31.6559971206989
-10.6271186440678 31.7981622801593
-10.4406779661017 31.9173619075298
-10.3835141584595 31.9491525423729
-10.2542372881356 32.0503463271332
-10.0677966101695 32.1461666210518
-9.88135593220339 32.209678136232
-9.69491525423729 32.2534801588654
-9.50847457627119 32.2829746200429
-9.32203389830508 32.3004385669961
-9.13559322033898 32.3067691924659
-8.94915254237288 32.302196269023
-8.76271186440678 32.2864888432962
-8.57627118644068 32.2588131699389
-8.38983050847458 32.2171129174095
-8.20338983050847 32.1565330929227
-8.01694915254237 32.0657236329831
-7.86337813544479 31.9491525423729
-7.83050847457627 31.9310825007801
-7.64406779661017 31.8135946823295
-7.45762711864407 31.6738429500322
-7.27118644067797 31.4938795337353
-7.15790342908019 31.3389830508475
-7.08474576271186 31.2238523697612
-6.89830508474576 30.8883037828987
-6.82583803932753 30.728813559322
-6.71186440677966 30.1582796663027
-6.70388548052151 30.1186440677966
-6.71186440677966 30.0233205694493
-6.75148194598262 29.5084745762712
-6.89830508474576 29.1044616843096
-6.98423028542227 28.8983050847458
-7.08474576271186 28.7325190507605
-7.27118644067797 28.5019131338799
-7.45762711864407 28.3161082538724
-7.48874891985004 28.2881355932203
-7.64406779661017 28.1322633584035
-7.83050847457627 28.0110204653318
-8.01694915254237 27.9230119136265
-8.20338983050847 27.8537050484531
-8.38983050847458 27.7987169780808
-8.57627118644068 27.7568090261813
-8.76271186440678 27.7274803665236
-8.94915254237288 27.7103836779662
-9.13559322033898 27.7052812663022
-9.32203389830508 27.7120814909484
-9.50847457627119 27.7308526517758
-9.69491525423729 27.7618096659267
-9.88135593220339 27.8052849660984
-10.0677966101695 27.8618084973786
-10.2542372881356 27.9328197945517
-10.4406779661017 28.0234180862993
-10.6271186440678 28.1501507472385
-10.7609401150728 28.2881355932203
-10.8135593220339 28.3358299747276
-11 28.5245720634764
-11 28.3160054754158
-10.9715719852495 28.2881355932203
-10.8135593220339 28.0762929958477
-10.6271186440678 27.9392517194437
-10.4406779661017 27.8497259655038
-10.2542372881356 27.7793235716913
-10.0677966101695 27.7199861581219
-9.91047141384491 27.6779661016949
-9.88135593220339 27.6566427087083
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
-2.79661016949153 16.6557061238734
-2.61016949152542 16.5904369001778
-2.42372881355932 16.5513025933614
-2.23728813559322 16.5306322520817
-2.05084745762712 16.5250401776629
-1.86440677966102 16.533682174049
-1.67796610169492 16.5578598771036
-1.49152542372881 16.6016087285859
-1.30508474576271 16.6736746669577
-1.26677243477074 16.6949152542373
-1.11864406779661 16.7414373353868
-0.932203389830509 16.8141450270889
-0.745762711864407 16.9025779982756
-0.559322033898304 17.011352232541
-0.372881355932202 17.1590551251913
-0.252448130832767 17.3050847457627
-0.186440677966102 17.3825372558442
0 17.6367411501468
0 17.8548504215075
-0.186440677966102 17.5876345458285
-0.372881355932202 17.3644508476066
-0.431317190446464 17.3050847457627
-0.559322033898304 17.1860663552637
-0.745762711864407 17.057496522437
-0.932203389830509 16.9575870781615
-1.11864406779661 16.8776265214056
-1.30508474576271 16.8146486579327
-1.49152542372881 16.7670859033079
-1.67796610169492 16.7337142177778
-1.86440677966102 16.7135752567207
-2.05084745762712 16.7060597804621
-2.23728813559322 16.7109408805417
-2.42372881355932 16.7283723346067
-2.61016949152542 16.7589022085597
-2.79661016949153 16.8035054057379
-2.98305084745763 16.863768666532
-3.16949152542373 16.9429709423122
-3.35593220338983 17.0490922108781
-3.54237288135593 17.1901935948676
-3.70140646818453 17.3050847457627
-3.72881355932203 17.3325657953096
-3.91525423728814 17.5423732262886
-4.10169491525424 17.7902774047647
-4.18015035500372 17.9152542372881
-4.28813559322034 18.2283699334257
-4.38054245624891 18.5254237288136
-4.38910944178226 19.135593220339
-4.28813559322034 19.4903022515986
-4.20846600215683 19.7457627118644
-4.10169491525424 19.9270585046003
-3.91525423728814 20.1882647936379
-3.77278220478772 20.3559322033898
-3.72881355932203 20.4032701082337
-3.54237288135593 20.5609923877062
-3.35593220338983 20.6804306875471
-3.16949152542373 20.7765868925096
-2.98305084745763 20.8538766863174
-2.79661016949153 20.9142168536803
-2.61016949152542 20.9590967280883
-2.56813070308189 20.9661016949153
-2.42372881355932 20.9991306771196
-2.23728813559322 21.022158085114
-2.05084745762712 21.0284089126134
-1.86440677966102 21.0187470906427
-1.67796610169492 20.9918318989148
-1.57554766613951 20.9661016949153
-1.49152542372881 20.9508177327702
-1.30508474576271 20.9027984802707
-1.11864406779661 20.8390289773356
-0.932203389830509 20.7579788645958
-0.745762711864407 20.6574894588142
-0.559322033898304 20.5319242134794
-0.372881355932202 20.3618309852319
-0.367650442006596 20.3559322033898
-0.186440677966102 20.1377755009512
0 19.8643230946756
0 20.1080274369353
-0.186440677966102 20.3523109359714
-0.189448648874578 20.3559322033898
-0.372881355932202 20.562785066391
-0.559322033898304 20.7011081942615
-0.745762711864407 20.8098905543915
-0.932203389830509 20.9003828925837
-1.0958750431996 20.9661016949153
-1.11864406779661 20.9817237743337
-1.30508474576271 21.0744024334855
-1.49152542372881 21.1324535561525
-1.67796610169492 21.1686333856052
-1.86440677966102 21.1890123796154
-2.05084745762712 21.1963729881281
-2.23728813559322 21.1916078302341
-2.42372881355932 21.1741423910605
-2.61016949152542 21.1416656704998
-2.79661016949153 21.0889888696357
-2.98305084745763 21.0052171196732
-3.04368425224067 20.9661016949153
-3.16949152542373 20.9173882617391
-3.35593220338983 20.8303342816041
-3.54237288135593 20.7257990653154
-3.72881355932203 20.5956119732691
-3.91525423728814 20.4063767357386
-3.95225328136535 20.3559322033898
-4.10169491525424 20.1629655454006
-4.28813559322034 19.8696509390385
-4.35115413287014 19.7457627118644
-4.47457627118644 19.306883025378
-4.51998417350081 19.135593220339
-4.51160721021685 18.5254237288136
-4.47457627118644 18.3969964062397
-4.32419830517099 17.9152542372881
-4.28813559322034 17.8474152763686
-4.10169491525424 17.5649633478146
-3.91525423728814 17.3430355966979
-3.88118516644114 17.3050847457627
-3.76412353059116 17.189524839791
-3.72881355932203 17.3050847457627
-3.68430226028774 17.1594114034687
-3.54237288135593 17.0568769010627
-3.35593220338983 16.9049486088017
-3.16949152542373 16.8027387916667
-2.98305084745763 16.7290003271117
-2.87098632567483 16.6949152542373
-2.79661016949153 16.6557061238734
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
-10.6271186440678 28.1501507472385
-10.4406779661017 28.0234180862993
-10.2542372881356 27.9328197945517
-10.0677966101695 27.8618084973786
-9.88135593220339 27.8052849660984
-9.69491525423729 27.7618096659267
-9.50847457627119 27.7308526517758
-9.32203389830508 27.7120814909484
-9.13559322033898 27.7052812663022
-8.94915254237288 27.7103836779662
-8.76271186440678 27.7274803665236
-8.57627118644068 27.7568090261813
-8.38983050847458 27.7987169780808
-8.20338983050847 27.8537050484531
-8.01694915254237 27.9230119136265
-7.83050847457627 28.0110204653318
-7.64406779661017 28.1322633584035
-7.48874891985004 28.2881355932203
-7.45762711864407 28.3161082538724
-7.27118644067797 28.5019131338799
-7.08474576271186 28.7325190507605
-6.98423028542227 28.8983050847458
-6.89830508474576 29.1044616843096
-6.75148194598262 29.5084745762712
-6.71186440677966 30.0233205694493
-6.7038854805215 30.1186440677966
-6.71186440677966 30.1582796663027
-6.82583803932753 30.728813559322
-6.89830508474576 30.8883037828987
-7.08474576271186 31.2238523697612
-7.15790342908019 31.3389830508475
-7.27118644067797 31.4938795337353
-7.45762711864407 31.6738429500322
-7.64406779661017 31.8135946823295
-7.83050847457627 31.9310825007801
-7.86337813544479 31.9491525423729
-8.01694915254237 32.0657236329831
-8.20338983050847 32.1565330929227
-8.38983050847458 32.2171129174095
-8.57627118644068 32.2588131699389
-8.76271186440678 32.2864888432962
-8.94915254237288 32.302196269023
-9.13559322033898 32.3067691924659
-9.32203389830508 32.3004385669961
-9.50847457627119 32.2829746200429
-9.69491525423729 32.2534801588654
-9.88135593220339 32.209678136232
-10.0677966101695 32.1461666210518
-10.2542372881356 32.0503463271332
-10.3835141584595 31.9491525423729
-10.4406779661017 31.9173619075298
-10.6271186440678 31.7981622801593
-10.8135593220339 31.6559971206989
-11 31.4693557975961
-11 31.3389830508475
-11 31.2347567490978
-10.9271824175895 31.3389830508475
-10.8135593220339 31.4683170289119
-10.6271186440678 31.6326661441679
-10.4406779661017 31.7646111035315
-10.2542372881356 31.8728768516579
-10.0921136420226 31.9491525423729
-10.0677966101695 31.9636438871696
-9.88135593220339 32.0463405321908
-9.69491525423729 32.1017231137847
-9.50847457627119 32.1380901832617
-9.32203389830508 32.1592479755643
-9.13559322033898 32.1668513839767
-8.94915254237288 32.1613715878198
-8.76271186440678 32.1423811909917
-8.57627118644068 32.1083558725423
-8.38983050847458 32.0558270008556
-8.20338983050847 31.9772623164049
-8.1547265187385 31.9491525423729
-8.01694915254237 31.8854826919524
-7.83050847457627 31.779254676097
-7.64406779661017 31.649609699562
-7.45762711864407 31.4891582121583
-7.32346052527196 31.3389830508475
-7.27118644067797 31.2647554286995
-7.08474576271186 30.9629011842468
-6.96441017001602 30.728813559322
-6.89830508474576 30.4327863742077
-6.8318680798263 30.1186440677966
-6.88384068950545 29.5084745762712
-6.89830508474576 29.4686729332826
-7.08474576271186 29.0064035595389
-7.13449672296872 28.8983050847458
-7.27118644067797 28.7074854292218
-7.45762711864407 28.4999378964234
-7.64406779661017 28.3290081321395
-7.69597021444321 28.2881355932203
-7.83050847457627 28.1816961037524
-8.01694915254237 28.074780328268
-8.20338983050847 27.9944672125624
-8.38983050847458 27.9327310346835
-8.57627118644068 27.8865857962405
-8.76271186440678 27.854673278221
-8.94915254237288 27.8362041773408
-9.13559322033898 27.8307153315125
-9.32203389830508 27.8380443214077
-9.50847457627119 27.8583361547746
-9.69491525423729 27.8920473037578
-9.88135593220339 27.9399900402907
-10.0677966101695 28.0036308366353
-10.2542372881356 28.0863160174122
-10.4406779661017 28.1971102070947
-10.5530110515356 28.2881355932203
-10.6271186440678 28.3472433125046
-10.8135593220339 28.521222366302
-11 28.7331386515371
-11 28.5245720634764
-10.8135593220339 28.3358299747276
-10.7609401150728 28.2881355932203
-10.6271186440678 28.1501507472385
};
\addplot [draw=none, fill=color5, colormap/viridis]
table{%
x                      y
-3.54237288135593 17.1901935948676
-3.35593220338983 17.0490922108781
-3.16949152542373 16.9429709423122
-2.98305084745763 16.863768666532
-2.79661016949153 16.8035054057379
-2.61016949152542 16.7589022085597
-2.42372881355932 16.7283723346067
-2.23728813559322 16.7109408805417
-2.05084745762712 16.7060597804621
-1.86440677966102 16.7135752567207
-1.67796610169492 16.7337142177778
-1.49152542372881 16.7670859033079
-1.30508474576271 16.8146486579327
-1.11864406779661 16.8776265214056
-0.932203389830509 16.9575870781615
-0.745762711864407 17.057496522437
-0.559322033898304 17.1860663552637
-0.431317190446464 17.3050847457627
-0.372881355932202 17.3644508476066
-0.186440677966102 17.5876345458285
0 17.8548504215075
0 17.9152542372881
0 18.187050135315
-0.102092380754825 17.9152542372881
-0.186440677966102 17.7927318358129
-0.372881355932202 17.5553480764417
-0.559322033898304 17.3616417614759
-0.624137934730664 17.3050847457627
-0.745762711864407 17.2124150465985
-0.932203389830509 17.101029129234
-1.11864406779661 17.0138157074244
-1.30508474576271 16.9459859834129
-1.49152542372881 16.8951645463565
-1.67796610169492 16.8597208548881
-1.86440677966102 16.8384348535561
-2.05084745762712 16.8305149352976
-2.23728813559322 16.8356557734797
-2.42372881355932 16.8540631950468
-2.61016949152542 16.8864458978593
-2.79661016949153 16.9340001363417
-2.98305084745763 16.9985370059523
-3.16949152542373 17.0832030929577
-3.35593220338983 17.1932358129545
-3.5141856477083 17.3050847457627
-3.54237288135593 17.3291157169711
-3.72881355932203 17.5176021994821
-3.91525423728814 17.7417108558793
-4.0386014509952 17.9152542372881
-4.10169491525424 18.0792925833195
-4.25356330836174 18.5254237288136
-4.26271564840813 19.135593220339
-4.10169491525424 19.6529753842047
-4.06939399245152 19.7457627118644
-3.91525423728814 19.9780191953111
-3.72881355932203 20.2102808705274
-3.58799558099408 20.3559322033898
-3.54237288135593 20.396185710097
-3.35593220338983 20.5305270934902
-3.16949152542373 20.6357855232801
-2.98305084745763 20.7191943107912
-2.79661016949153 20.7838064975585
-2.61016949152542 20.8315995141052
-2.42372881355932 20.8641500620153
-2.23728813559322 20.8826487679731
-2.05084745762712 20.8878147958115
-1.86440677966102 20.8798548476016
-1.67796610169492 20.8584574040501
-1.49152542372881 20.8228022476811
-1.30508474576271 20.7716123747996
-1.11864406779661 20.7032384411926
-0.932203389830509 20.6155748366079
-0.745762711864407 20.5050883632369
-0.559322033898304 20.3627402326973
-0.55190038423802 20.3559322033898
-0.372881355932202 20.1652922165334
-0.186440677966102 19.9232400659311
-0.0714056743075976 19.7457627118644
0 19.5357198145036
0 19.7457627118644
0 19.8643230946756
-0.186440677966102 20.1377755009512
-0.367650442006596 20.3559322033898
-0.372881355932202 20.3618309852319
-0.559322033898304 20.5319242134794
-0.745762711864407 20.6574894588142
-0.932203389830509 20.7579788645958
-1.11864406779661 20.8390289773356
-1.30508474576271 20.9027984802707
-1.49152542372881 20.9508177327702
-1.57554766613951 20.9661016949153
-1.67796610169492 20.9918318989148
-1.86440677966102 21.0187470906427
-2.05084745762712 21.0284089126134
-2.23728813559322 21.022158085114
-2.42372881355932 20.9991306771196
-2.56813070308189 20.9661016949153
-2.61016949152542 20.9590967280883
-2.79661016949153 20.9142168536803
-2.98305084745763 20.8538766863174
-3.16949152542373 20.7765868925096
-3.35593220338983 20.6804306875471
-3.54237288135593 20.5609923877062
-3.72881355932203 20.4032701082337
-3.77278220478772 20.3559322033898
-3.91525423728814 20.1882647936379
-4.10169491525424 19.9270585046003
-4.20846600215683 19.7457627118644
-4.28813559322034 19.4903022515986
-4.38910944178226 19.135593220339
-4.38054245624891 18.5254237288136
-4.28813559322034 18.2283699334257
-4.18015035500372 17.9152542372881
-4.10169491525424 17.7902774047647
-3.91525423728814 17.5423732262886
-3.72881355932203 17.3325657953096
-3.70140646818453 17.3050847457627
-3.54237288135593 17.1901935948676
};
\addplot [draw=none, fill=color5, colormap/viridis]
table{%
x                      y
-10.4406779661017 28.1971102070947
-10.2542372881356 28.0863160174122
-10.0677966101695 28.0036308366353
-9.88135593220339 27.9399900402907
-9.69491525423729 27.8920473037578
-9.50847457627119 27.8583361547746
-9.32203389830508 27.8380443214077
-9.13559322033898 27.8307153315125
-8.94915254237288 27.8362041773408
-8.76271186440678 27.854673278221
-8.57627118644068 27.8865857962405
-8.38983050847458 27.9327310346835
-8.20338983050847 27.9944672125624
-8.01694915254237 28.074780328268
-7.83050847457627 28.1816961037524
-7.69597021444322 28.2881355932203
-7.64406779661017 28.3290081321395
-7.45762711864407 28.4999378964234
-7.27118644067797 28.7074854292218
-7.13449672296872 28.8983050847458
-7.08474576271186 29.0064035595389
-6.89830508474576 29.4686729332826
-6.88384068950545 29.5084745762712
-6.8318680798263 30.1186440677966
-6.89830508474576 30.4327863742077
-6.96441017001602 30.728813559322
-7.08474576271187 30.9629011842468
-7.27118644067797 31.2647554286995
-7.32346052527196 31.3389830508475
-7.45762711864407 31.4891582121583
-7.64406779661017 31.649609699562
-7.83050847457627 31.779254676097
-8.01694915254237 31.8854826919524
-8.1547265187385 31.9491525423729
-8.20338983050847 31.9772623164049
-8.38983050847458 32.0558270008556
-8.57627118644068 32.1083558725423
-8.76271186440678 32.1423811909917
-8.94915254237288 32.1613715878198
-9.13559322033898 32.1668513839767
-9.32203389830508 32.1592479755643
-9.50847457627119 32.1380901832617
-9.69491525423729 32.1017231137847
-9.88135593220339 32.0463405321908
-10.0677966101695 31.9636438871696
-10.0921136420226 31.9491525423729
-10.2542372881356 31.8728768516579
-10.4406779661017 31.7646111035315
-10.6271186440678 31.6326661441679
-10.8135593220339 31.4683170289119
-10.9271824175895 31.3389830508475
-11 31.2347567490978
-11 30.9987560657929
-10.8135593220339 31.2717265624928
-10.7601609944892 31.3389830508475
-10.6271186440678 31.4671700081764
-10.4406779661017 31.6118602995332
-10.2542372881356 31.728778628484
-10.0677966101695 31.8224478214549
-9.88135593220339 31.8954073854684
-9.69735088446042 31.9491525423729
-9.69491525423729 31.949966068704
-9.50847457627119 31.9932057464805
-9.32203389830508 32.0180573841325
-9.13559322033898 32.0269335754875
-8.94915254237288 32.0205469066165
-8.76271186440678 31.9982735386872
-8.57627118644068 31.9578985751456
-8.54895352481788 31.9491525423729
-8.38983050847458 31.9043814691747
-8.20338983050847 31.8335738016932
-8.01694915254237 31.7420626788485
-7.83050847457627 31.627426851414
-7.64406779661017 31.4856247167944
-7.48985156118759 31.3389830508475
-7.45762711864407 31.2987986849019
-7.27118644067797 31.0304639977033
-7.09854931726266 30.728813559322
-7.08474576271186 30.6733062285085
-6.95737413670353 30.1186440677966
-7.01205778089638 29.5084745762712
-7.08474576271186 29.3263633641681
-7.27118644067797 28.9191706032941
-7.28198687967266 28.8983050847458
-7.45762711864407 28.6837675389744
-7.64406779661017 28.498894521668
-7.83050847457627 28.3479784594145
-7.9202211259144 28.2881355932203
-8.01694915254237 28.2265487429094
-8.20338983050847 28.1352293766718
-8.38983050847458 28.0667450912861
-8.57627118644068 28.0163625662997
-8.76271186440678 27.9818661899183
-8.94915254237288 27.9620246767154
-9.13559322033898 27.9561493967227
-9.32203389830508 27.9640071518669
-9.50847457627119 27.9858196577734
-9.69491525423729 28.0222849415888
-9.88135593220339 28.0746951144829
-10.0677966101695 28.145453175892
-10.2542372881356 28.2398122402726
-10.3284635259829 28.2881355932203
-10.4406779661017 28.3642319499277
-10.6271186440678 28.5182081402274
-10.8135593220339 28.7066147578764
-10.9687647397705 28.8983050847458
-11 28.9592297162469
-11 28.8983050847458
-11 28.7331386515371
-10.8135593220339 28.521222366302
-10.6271186440678 28.3472433125046
-10.5530110515356 28.2881355932203
-10.4406779661017 28.1971102070947
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
-3.35593220338983 17.1932358129545
-3.16949152542373 17.0832030929577
-2.98305084745763 16.9985370059523
-2.79661016949153 16.9340001363417
-2.61016949152542 16.8864458978593
-2.42372881355932 16.8540631950468
-2.23728813559322 16.8356557734797
-2.05084745762712 16.8305149352976
-1.86440677966102 16.8384348535561
-1.67796610169492 16.8597208548881
-1.49152542372881 16.8951645463565
-1.30508474576271 16.9459859834129
-1.11864406779661 17.0138157074244
-0.932203389830509 17.101029129234
-0.745762711864407 17.2124150465985
-0.624137934730664 17.3050847457627
-0.559322033898304 17.3616417614759
-0.372881355932202 17.5553480764417
-0.186440677966102 17.7927318358129
-0.102092380754825 17.9152542372881
0 18.187050135315
0 18.5254237288136
0 19.135593220339
0 19.5357198145036
-0.0714056743075976 19.7457627118644
-0.186440677966102 19.9232400659311
-0.372881355932202 20.1652922165334
-0.55190038423802 20.3559322033898
-0.559322033898304 20.3627402326973
-0.745762711864407 20.5050883632369
-0.932203389830509 20.6155748366079
-1.11864406779661 20.7032384411926
-1.30508474576271 20.7716123747996
-1.49152542372881 20.8228022476811
-1.67796610169492 20.8584574040501
-1.86440677966102 20.8798548476016
-2.05084745762712 20.8878147958115
-2.23728813559322 20.8826487679731
-2.42372881355932 20.8641500620153
-2.61016949152542 20.8315995141052
-2.79661016949153 20.7838064975585
-2.98305084745763 20.7191943107912
-3.16949152542373 20.6357855232801
-3.35593220338983 20.5305270934902
-3.54237288135593 20.396185710097
-3.58799558099408 20.3559322033898
-3.72881355932203 20.2102808705274
-3.91525423728814 19.9780191953111
-4.06939399245152 19.7457627118644
-4.10169491525424 19.6529753842047
-4.26271564840813 19.135593220339
-4.25356330836174 18.5254237288136
-4.10169491525424 18.0792925833195
-4.03860145099519 17.9152542372881
-3.91525423728814 17.7417108558793
-3.72881355932203 17.5176021994821
-3.54237288135593 17.3291157169711
-3.5141856477083 17.3050847457627
-3.35593220338983 17.1932358129545
-3.30412565218779 17.3050847457627
-3.35593220338983 17.341610214499
-3.54237288135593 17.5029900850756
-3.72881355932203 17.7026386036546
-3.89638338998566 17.9152542372881
-3.91525423728814 17.9586071425343
-4.10169491525424 18.4476518383308
-4.12816939962019 18.5254237288136
-4.13797218009342 19.135593220339
-4.10169491525424 19.2521571522874
-3.92986202085979 19.7457627118644
-3.91525423728814 19.7677735969843
-3.72881355932203 20.0170802919318
-3.54237288135593 20.2205280386807
-3.38929511681473 20.3559322033898
-3.35593220338983 20.3806234994332
-3.16949152542373 20.4949841540506
-2.98305084745763 20.584511935265
-2.79661016949153 20.6533961414367
-2.61016949152542 20.7041023001222
-2.42372881355932 20.7384817515477
-2.23728813559322 20.7579406031103
-2.05084745762712 20.7633610982038
-1.86440677966102 20.7550048415723
-1.67796610169492 20.7324793205938
-1.49152542372881 20.6947867625921
-1.30508474576271 20.6404262693285
-1.11864406779661 20.5674479050496
-0.932203389830509 20.4731708086201
-0.750462964285288 20.3559322033898
-0.745762711864407 20.3523292146351
-0.559322033898304 20.1813249360444
-0.372881355932202 19.9688869738917
-0.211047697870657 19.7457627118644
-0.186440677966102 19.6815909825459
-0.00272270639261653 19.135593220339
-0.0125491293115812 18.5254237288136
-0.186440677966102 18.0528110504864
-0.244721904268749 17.9152542372881
-0.372881355932202 17.7462453052767
-0.559322033898304 17.5390576780936
-0.745762711864407 17.3715838408534
-0.836636852081092 17.3050847457627
-0.932203389830509 17.2444711803066
-1.11864406779661 17.1500048934432
-1.30508474576271 17.0773233088932
-1.49152542372881 17.023243189405
-1.67796610169492 16.9857274919984
-1.86440677966102 16.9632944503914
-2.05084745762712 16.9549700901332
-2.23728813559322 16.9603706664177
-2.42372881355932 16.9797540554869
-2.61016949152542 17.0139895871589
-2.79661016949153 17.0644948669456
-2.98305084745763 17.1333053453726
-3.16949152542373 17.2234352436032
-3.30412565218779 17.3050847457627
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
-10.2542372881356 28.2398122402726
-10.0677966101695 28.145453175892
-9.88135593220339 28.0746951144829
-9.69491525423729 28.0222849415888
-9.50847457627119 27.9858196577734
-9.32203389830508 27.9640071518669
-9.13559322033898 27.9561493967227
-8.94915254237288 27.9620246767154
-8.76271186440678 27.9818661899183
-8.57627118644068 28.0163625662997
-8.38983050847458 28.0667450912861
-8.20338983050847 28.1352293766718
-8.01694915254237 28.2265487429094
-7.9202211259144 28.2881355932203
-7.83050847457627 28.3479784594145
-7.64406779661017 28.498894521668
-7.45762711864407 28.6837675389744
-7.28198687967266 28.8983050847458
-7.27118644067797 28.9191706032941
-7.08474576271186 29.3263633641681
-7.01205778089638 29.5084745762712
-6.95737413670353 30.1186440677966
-7.08474576271186 30.6733062285085
-7.09854931726266 30.728813559322
-7.27118644067797 31.0304639977033
-7.45762711864407 31.2987986849019
-7.48985156118759 31.3389830508475
-7.64406779661017 31.4856247167944
-7.83050847457627 31.627426851414
-8.01694915254237 31.7420626788485
-8.20338983050847 31.8335738016932
-8.38983050847458 31.9043814691747
-8.54895352481788 31.9491525423729
-8.57627118644068 31.9578985751456
-8.76271186440678 31.9982735386872
-8.94915254237288 32.0205469066165
-9.13559322033898 32.0269335754875
-9.32203389830508 32.0180573841325
-9.50847457627119 31.9932057464805
-9.69491525423729 31.949966068704
-9.69735088446042 31.9491525423729
-9.88135593220339 31.8954073854684
-10.0677966101695 31.8224478214549
-10.2542372881356 31.728778628484
-10.4406779661017 31.6118602995332
-10.6271186440678 31.4671700081764
-10.7601609944892 31.3389830508475
-10.8135593220339 31.2717265624928
-11 30.9987560657929
-11 30.7627553824881
-10.8135593220339 31.0553847514908
-10.6271186440678 31.2940201796733
-10.5855803808417 31.3389830508475
-10.4406779661017 31.4591094955348
-10.2542372881356 31.5846804053102
-10.0677966101695 31.6848158457652
-9.88135593220339 31.7626990505724
-9.69491525423729 31.8207460234838
-9.50847457627119 31.8609999933251
-9.32203389830508 31.8850206269937
-9.13559322033898 31.8937493957898
-8.94915254237288 31.8874784215251
-8.76271186440678 31.8658668858258
-8.57627118644068 31.8279446641927
-8.38983050847458 31.7721575031627
-8.20338983050847 31.6965021347297
-8.01694915254237 31.5986426657446
-7.83050847457627 31.4755990267309
-7.66367683828415 31.3389830508475
-7.64406779661017 31.3180082230969
-7.45762711864407 31.0837442034964
-7.27118644067797 30.796172566707
-7.23263630518517 30.728813559322
-7.08474576271186 30.1341109966563
-7.08119396484686 30.1186440677966
-7.08474576271186 30.0805543524731
-7.13985111952306 29.5084745762712
-7.27118644067797 29.2099234851107
-7.4324867944153 28.8983050847458
-7.45762711864407 28.8675971815254
-7.64406779661017 28.6687809111965
-7.83050847457627 28.5069811325063
-8.01694915254237 28.3771790714173
-8.1797522037012 28.2881355932203
-8.20338983050847 28.2759915407812
-8.38983050847458 28.2007591478887
-8.57627118644068 28.1461393363589
-8.76271186440678 28.1090591016157
-8.94915254237288 28.0878451760901
-9.13559322033898 28.0815834619329
-9.32203389830508 28.0899699823262
-9.50847457627119 28.1133031607722
-9.69491525423729 28.1525225794199
-9.88135593220339 28.2094001886751
-10.0677966101695 28.2872755151487
-10.0694322997554 28.2881355932203
-10.2542372881356 28.3913409767964
-10.4406779661017 28.5241189665625
-10.6271186440678 28.6891729679501
-10.8135593220339 28.8920071494508
-10.818658555231 28.8983050847458
-11 29.2520130614764
-11 28.9592297162469
-10.9687647397705 28.8983050847458
-10.8135593220339 28.7066147578764
-10.6271186440678 28.5182081402274
-10.4406779661017 28.3642319499277
-10.3284635259829 28.2881355932203
-10.2542372881356 28.2398122402726
};
\addplot [draw=none, fill=color7, colormap/viridis]
table{%
x                      y
-3.16949152542373 17.2234352436032
-2.98305084745763 17.1333053453726
-2.79661016949153 17.0644948669456
-2.61016949152542 17.0139895871589
-2.42372881355932 16.9797540554869
-2.23728813559322 16.9603706664177
-2.05084745762712 16.9549700901332
-1.86440677966102 16.9632944503914
-1.67796610169492 16.9857274919984
-1.49152542372881 17.023243189405
-1.30508474576271 17.0773233088932
-1.11864406779661 17.1500048934432
-0.932203389830509 17.2444711803066
-0.836636852081092 17.3050847457627
-0.745762711864407 17.3715838408534
-0.559322033898304 17.5390576780936
-0.372881355932202 17.7462453052767
-0.244721904268749 17.9152542372881
-0.186440677966102 18.0528110504864
-0.0125491293115812 18.5254237288136
-0.00272270639261652 19.135593220339
-0.186440677966102 19.6815909825459
-0.211047697870657 19.7457627118644
-0.372881355932202 19.9688869738917
-0.559322033898304 20.1813249360444
-0.745762711864407 20.3523292146351
-0.750462964285288 20.3559322033898
-0.932203389830509 20.4731708086201
-1.11864406779661 20.5674479050496
-1.30508474576271 20.6404262693285
-1.49152542372881 20.6947867625921
-1.67796610169492 20.7324793205938
-1.86440677966102 20.7550048415723
-2.05084745762712 20.7633610982038
-2.23728813559322 20.7579406031103
-2.42372881355932 20.7384817515477
-2.61016949152542 20.7041023001222
-2.79661016949153 20.6533961414367
-2.98305084745763 20.584511935265
-3.16949152542373 20.4949841540506
-3.35593220338983 20.3806234994332
-3.38929511681473 20.3559322033898
-3.54237288135593 20.2205280386807
-3.72881355932203 20.0170802919318
-3.91525423728814 19.7677735969843
-3.92986202085979 19.7457627118644
-4.10169491525424 19.2521571522874
-4.13797218009342 19.135593220339
-4.12816939962019 18.5254237288136
-4.10169491525424 18.4476518383308
-3.91525423728814 17.9586071425343
-3.89638338998566 17.9152542372881
-3.72881355932203 17.7026386036546
-3.54237288135593 17.5029900850756
-3.35593220338983 17.341610214499
-3.30412565218779 17.3050847457627
-3.16949152542373 17.2234352436032
-3.05700090973918 17.3050847457627
-3.16949152542373 17.3689969814917
-3.35593220338983 17.5046375112785
-3.54237288135593 17.6768644531802
-3.72881355932203 17.8876750078271
-3.75054971640342 17.9152542372881
-3.91525423728814 18.2936378558446
-4.00236558232278 18.5254237288136
-4.01291771613708 19.135593220339
-3.91525423728814 19.4197129556947
-3.78681714137448 19.7457627118644
-3.72881355932203 19.8238797133363
-3.54237288135593 20.0413635071111
-3.35593220338983 20.2166453662504
-3.16949152542373 20.353996634587
-3.16622705070476 20.3559322033898
-2.98305084745763 20.4498295597387
-2.79661016949153 20.522985785315
-2.61016949152542 20.5766050861391
-2.42372881355932 20.6128134410801
-2.23728813559322 20.6332324382476
-2.05084745762712 20.6389074005962
-1.86440677966102 20.630154835543
-1.67796610169492 20.6065012371374
-1.49152542372881 20.5667712775031
-1.30508474576271 20.5092401638575
-1.11864406779661 20.4316573689066
-0.977067778465067 20.3559322033898
-0.932203389830509 20.3280208083271
-0.745762711864407 20.183111862054
-0.559322033898304 19.9993968100214
-0.372881355932202 19.77248173125
-0.353501855882782 19.7457627118644
-0.186440677966102 19.3100900976883
-0.1277257626834 19.135593220339
-0.138258351499931 18.5254237288136
-0.186440677966102 18.3944709681107
-0.372881355932202 17.9508403808866
-0.390189770742465 17.9152542372881
-0.559322033898304 17.7164735947113
-0.745762711864407 17.5370800035519
-0.932203389830509 17.3945945135677
-1.08253262332235 17.3050847457627
-1.11864406779661 17.286194079462
-1.30508474576271 17.2086606343735
-1.49152542372881 17.1513218324536
-1.67796610169492 17.1117341291087
-1.86440677966102 17.0881540472268
-2.05084745762712 17.0794252449687
-2.23728813559322 17.0850855593557
-2.42372881355932 17.105444915927
-2.61016949152542 17.1415332764585
-2.79661016949153 17.1949895975495
-2.98305084745763 17.268073684793
-3.05700090973918 17.3050847457627
};
\addplot [draw=none, fill=color7, colormap/viridis]
table{%
x                      y
-10.0677966101695 28.2872755151487
-9.88135593220339 28.2094001886751
-9.69491525423729 28.1525225794199
-9.50847457627119 28.1133031607722
-9.32203389830508 28.0899699823262
-9.13559322033898 28.0815834619329
-8.94915254237288 28.0878451760901
-8.76271186440678 28.1090591016157
-8.57627118644068 28.1461393363589
-8.38983050847458 28.2007591478887
-8.20338983050848 28.2759915407812
-8.1797522037012 28.2881355932203
-8.01694915254237 28.3771790714173
-7.83050847457627 28.5069811325063
-7.64406779661017 28.6687809111965
-7.45762711864407 28.8675971815254
-7.43248679441529 28.8983050847458
-7.27118644067797 29.2099234851107
-7.13985111952306 29.5084745762712
-7.08474576271186 30.0805543524731
-7.08119396484686 30.1186440677966
-7.08474576271186 30.1341109966563
-7.23263630518517 30.728813559322
-7.27118644067797 30.796172566707
-7.45762711864407 31.0837442034964
-7.64406779661017 31.3180082230969
-7.66367683828415 31.3389830508475
-7.83050847457627 31.4755990267309
-8.01694915254237 31.5986426657446
-8.20338983050847 31.6965021347297
-8.38983050847458 31.7721575031627
-8.57627118644068 31.8279446641927
-8.76271186440678 31.8658668858258
-8.94915254237288 31.8874784215251
-9.13559322033898 31.8937493957898
-9.32203389830508 31.8850206269937
-9.50847457627119 31.8609999933251
-9.69491525423729 31.8207460234838
-9.88135593220339 31.7626990505724
-10.0677966101695 31.6848158457652
-10.2542372881356 31.5846804053102
-10.4406779661017 31.4591094955348
-10.5855803808417 31.3389830508475
-10.6271186440678 31.2940201796733
-10.8135593220339 31.0553847514908
-11 30.7627553824881
-11 30.728813559322
-11 30.3066925712092
-10.8831168538538 30.728813559322
-10.8135593220339 30.8390429404887
-10.6271186440678 31.094573777765
-10.4406779661017 31.2996791392167
-10.3973318456149 31.3389830508475
-10.2542372881356 31.4405821821363
-10.0677966101695 31.5471838700755
-9.88135593220339 31.6299907156764
-9.69491525423729 31.6916474438487
-9.50847457627119 31.7343335618934
-9.32203389830508 31.7597563376546
-9.13559322033898 31.7689941794695
-8.94915254237288 31.7623855400979
-8.76271186440678 31.7395112381769
-8.57627118644068 31.6992561663334
-8.38983050847458 31.6399335371506
-8.20338983050847 31.5594304677662
-8.01694915254237 31.4552226526407
-7.85102046279758 31.3389830508475
-7.83050847457627 31.3206477477708
-7.64406779661017 31.1196864832131
-7.45762711864407 30.868689722091
-7.36865269373951 30.728813559322
-7.27118644067797 30.380291362008
-7.20497626321648 30.1186440677966
-7.26775593796355 29.5084745762712
-7.27118644067797 29.5006763669273
-7.45762711864407 29.1194425391038
-7.58878983656297 28.8983050847458
-7.64406779661017 28.838667300725
-7.83050847457627 28.6659838055981
-8.01694915254237 28.5270321774312
-8.20338983050847 28.4180427417529
-8.38983050847458 28.3354686859539
-8.53656902254908 28.2881355932203
-8.57627118644068 28.2759161064181
-8.76271186440678 28.236252013313
-8.94915254237288 28.2136656754647
-9.13559322033898 28.2070175271431
-9.32203389830508 28.2159328127855
-9.50847457627119 28.240786663771
-9.69491525423729 28.2827602172509
-9.71176192359328 28.2881355932203
-9.88135593220339 28.3448870516808
-10.0677966101695 28.4301174098391
-10.2542372881356 28.5419657203348
-10.4406779661017 28.6840059831973
-10.6271186440678 28.8601377956729
-10.6621166021184 28.8983050847458
-10.8135593220339 29.1565502603496
-10.9839437553047 29.5084745762712
-11 29.6582273483847
-11 29.5084745762712
-11 29.2520130614764
-10.818658555231 28.8983050847458
-10.8135593220339 28.8920071494508
-10.6271186440678 28.6891729679501
-10.4406779661017 28.5241189665625
-10.2542372881356 28.3913409767964
-10.0694322997554 28.2881355932203
-10.0677966101695 28.2872755151487
};
\addplot [draw=none, fill=color8, colormap/viridis]
table{%
x                      y
-2.98305084745763 17.268073684793
-2.79661016949153 17.1949895975495
-2.61016949152542 17.1415332764585
-2.42372881355932 17.105444915927
-2.23728813559322 17.0850855593557
-2.05084745762712 17.0794252449687
-1.86440677966102 17.0881540472268
-1.67796610169492 17.1117341291087
-1.49152542372881 17.1513218324536
-1.30508474576271 17.2086606343735
-1.11864406779661 17.286194079462
-1.08253262332235 17.3050847457627
-0.932203389830509 17.3945945135677
-0.745762711864407 17.5370800035519
-0.559322033898304 17.7164735947113
-0.390189770742465 17.9152542372881
-0.372881355932202 17.9508403808866
-0.186440677966102 18.3944709681107
-0.138258351499931 18.5254237288136
-0.1277257626834 19.135593220339
-0.186440677966102 19.3100900976883
-0.353501855882782 19.7457627118644
-0.372881355932202 19.77248173125
-0.559322033898304 19.9993968100214
-0.745762711864407 20.183111862054
-0.932203389830509 20.3280208083271
-0.977067778465067 20.3559322033898
-1.11864406779661 20.4316573689066
-1.30508474576271 20.5092401638575
-1.49152542372881 20.5667712775031
-1.67796610169492 20.6065012371374
-1.86440677966102 20.630154835543
-2.05084745762712 20.6389074005962
-2.23728813559322 20.6332324382476
-2.42372881355932 20.6128134410801
-2.61016949152542 20.5766050861391
-2.79661016949153 20.5229857853149
-2.98305084745763 20.4498295597387
-3.16622705070476 20.3559322033898
-3.16949152542373 20.353996634587
-3.35593220338983 20.2166453662504
-3.54237288135593 20.0413635071111
-3.72881355932203 19.8238797133363
-3.78681714137448 19.7457627118644
-3.91525423728814 19.4197129556947
-4.01291771613708 19.135593220339
-4.00236558232278 18.5254237288136
-3.91525423728814 18.2936378558446
-3.75054971640342 17.9152542372881
-3.72881355932203 17.8876750078271
-3.54237288135593 17.6768644531802
-3.35593220338983 17.5046375112785
-3.16949152542373 17.3689969814917
-3.05700090973918 17.3050847457627
-2.98305084745763 17.268073684793
-2.73016573782319 17.3050847457627
-2.79661016949153 17.3265935634907
-2.98305084745763 17.4098252337589
-3.16949152542373 17.5219868257625
-3.35593220338983 17.6676648080579
-3.54237288135593 17.8507388212847
-3.59898350159522 17.9152542372881
-3.72881355932203 18.173988317809
-3.87600942963146 18.5254237288136
-3.88745794087914 19.135593220339
-3.72881355932203 19.5493317304065
-3.6396508560159 19.7457627118644
-3.54237288135593 19.8621989755415
-3.35593220338983 20.0498917979247
-3.16949152542373 20.1982130259392
-2.98305084745763 20.311586903382
-2.88634322125984 20.3559322033898
-2.79661016949153 20.3925754291932
-2.61016949152542 20.449107872156
-2.42372881355932 20.4871451306126
-2.23728813559322 20.5085242733848
-2.05084745762712 20.5144537029885
-1.86440677966102 20.5053048295138
-1.67796610169492 20.4805231536811
-1.49152542372881 20.438755792414
-1.30508474576271 20.3780540583864
-1.25362638708103 20.3559322033898
-1.11864406779661 20.2903594871943
-0.932203389830509 20.1700780977288
-0.745762711864407 20.0138945094729
-0.559322033898304 19.8174686839984
-0.500913067049909 19.7457627118644
-0.372881355932202 19.4547937695175
-0.253330238854403 19.135593220339
-0.264762985149651 18.5254237288136
-0.372881355932202 18.261202409171
-0.54114388331821 17.9152542372881
-0.559322033898304 17.893889511329
-0.745762711864407 17.7025761662503
-0.932203389830509 17.5496071832964
-1.11864406779661 17.4308820373435
-1.30508474576271 17.3419967762939
-1.41135643199139 17.3050847457627
-1.49152542372881 17.2794004755022
-1.67796610169492 17.2377407662189
-1.86440677966102 17.2130136440621
-2.05084745762712 17.2038803998043
-2.23728813559322 17.2098004522936
-2.42372881355932 17.2311357763671
-2.61016949152542 17.2690769657581
-2.73016573782319 17.3050847457627
};
\addplot [draw=none, fill=color8, colormap/viridis]
table{%
x                      y
-9.69491525423729 28.2827602172509
-9.50847457627119 28.240786663771
-9.32203389830508 28.2159328127855
-9.13559322033898 28.2070175271431
-8.94915254237288 28.2136656754647
-8.76271186440678 28.236252013313
-8.57627118644068 28.2759161064181
-8.53656902254908 28.2881355932203
-8.38983050847458 28.3354686859539
-8.20338983050847 28.4180427417529
-8.01694915254237 28.5270321774312
-7.83050847457627 28.6659838055981
-7.64406779661017 28.838667300725
-7.58878983656297 28.8983050847458
-7.45762711864407 29.1194425391038
-7.27118644067797 29.5006763669273
-7.26775593796355 29.5084745762712
-7.20497626321648 30.1186440677966
-7.27118644067797 30.380291362008
-7.36865269373951 30.728813559322
-7.45762711864407 30.868689722091
-7.64406779661017 31.1196864832131
-7.83050847457627 31.3206477477708
-7.85102046279758 31.3389830508475
-8.01694915254237 31.4552226526407
-8.20338983050847 31.5594304677662
-8.38983050847458 31.6399335371506
-8.57627118644068 31.6992561663334
-8.76271186440678 31.7395112381769
-8.94915254237288 31.7623855400979
-9.13559322033898 31.7689941794695
-9.32203389830508 31.7597563376546
-9.50847457627119 31.7343335618934
-9.69491525423729 31.6916474438487
-9.88135593220339 31.6299907156764
-10.0677966101695 31.5471838700755
-10.2542372881356 31.4405821821363
-10.3973318456149 31.3389830508475
-10.4406779661017 31.2996791392167
-10.6271186440678 31.094573777765
-10.8135593220339 30.8390429404887
-10.8831168538538 30.728813559322
-11 30.3066925712092
-11 30.1186440677966
-11 29.6582273483847
-10.9839437553047 29.5084745762712
-10.8135593220339 29.1565502603496
-10.6621166021184 28.8983050847458
-10.6271186440678 28.8601377956729
-10.4406779661017 28.6840059831973
-10.2542372881356 28.5419657203348
-10.0677966101695 28.4301174098391
-9.88135593220339 28.3448870516808
-9.71176192359328 28.2881355932203
-9.69491525423729 28.2827602172509
-10.4974772270473 28.8983050847458
-10.6271186440678 29.0874488564042
-10.8135593220339 29.4238767410924
-10.8545174302144 29.5084745762712
-10.9229807110814 30.1186440677966
-10.8135593220339 30.5102515884064
-10.7445099624745 30.728813559322
-10.6271186440678 30.8951273758566
-10.4406779661017 31.1156539436674
-10.2542372881356 31.2888546594283
-10.186155768955 31.3389830508475
-10.0677966101695 31.4095518943858
-9.88135593220339 31.4972823807804
-9.69491525423729 31.5625488642135
-9.50847457627119 31.6076671304618
-9.32203389830508 31.6344920483155
-9.13559322033898 31.6442389631492
-8.94915254237288 31.6372926586707
-8.76271186440678 31.6131555905281
-8.57627118644068 31.5705676684742
-8.38983050847458 31.5077095711386
-8.20338983050847 31.4223588008027
-8.06123895525141 31.3389830508475
-8.01694915254237 31.3069480095619
-7.83050847457627 31.1376450623177
-7.64406779661017 30.9213647433293
-7.50698455611335 30.728813559322
-7.45762711864407 30.574313500149
-7.32914582448025 30.1186440677966
-7.39731451283518 29.5084745762712
-7.45762711864407 29.3849281544514
-7.64406779661017 29.0551834551651
-7.75306231232145 28.8983050847458
-7.83050847457627 28.8249864786899
-8.01694915254237 28.6768852834451
-8.20338983050847 28.5602156528869
-8.38983050847458 28.4714812216713
-8.57627118644068 28.4072244415877
-8.76271186440678 28.3642371558022
-8.94915254237288 28.3399733147466
-9.13559322033898 28.3328705308328
-9.32203389830508 28.3424186332897
-9.50847457627119 28.3691353337089
-9.69491525423729 28.4146185206991
-9.88135593220339 28.4814736971023
-10.0677966101695 28.5729655253242
-10.2542372881356 28.6925904638732
-10.4406779661017 28.8438929998322
-10.4974772270473 28.8983050847458
};
\addplot [draw=none, fill=color9, colormap/viridis]
table{%
x                      y
-2.61016949152542 17.2690769657581
-2.42372881355932 17.2311357763671
-2.23728813559322 17.2098004522936
-2.05084745762712 17.2038803998043
-1.86440677966102 17.2130136440621
-1.67796610169492 17.2377407662189
-1.49152542372881 17.2794004755022
-1.41135643199139 17.3050847457627
-1.30508474576271 17.3419967762939
-1.11864406779661 17.4308820373435
-0.932203389830509 17.5496071832964
-0.745762711864407 17.7025761662503
-0.559322033898304 17.893889511329
-0.54114388331821 17.9152542372881
-0.372881355932202 18.261202409171
-0.264762985149651 18.5254237288136
-0.253330238854403 19.135593220339
-0.372881355932202 19.4547937695175
-0.500913067049909 19.7457627118644
-0.559322033898304 19.8174686839984
-0.745762711864407 20.0138945094729
-0.932203389830509 20.1700780977288
-1.11864406779661 20.2903594871943
-1.25362638708103 20.3559322033898
-1.30508474576271 20.3780540583864
-1.49152542372881 20.438755792414
-1.67796610169492 20.4805231536811
-1.86440677966102 20.5053048295138
-2.05084745762712 20.5144537029885
-2.23728813559322 20.5085242733848
-2.42372881355932 20.4871451306126
-2.61016949152542 20.4491078721561
-2.79661016949153 20.3925754291932
-2.88634322125984 20.3559322033898
-2.98305084745763 20.311586903382
-3.16949152542373 20.1982130259392
-3.35593220338983 20.0498917979247
-3.54237288135593 19.8621989755415
-3.6396508560159 19.7457627118644
-3.72881355932203 19.5493317304065
-3.88745794087914 19.135593220339
-3.87600942963146 18.5254237288136
-3.72881355932203 18.173988317809
-3.59898350159522 17.9152542372881
-3.54237288135593 17.8507388212847
-3.35593220338983 17.6676648080579
-3.16949152542373 17.5219868257625
-2.98305084745763 17.4098252337589
-2.79661016949153 17.3265935634907
-2.73016573782319 17.3050847457627
-2.61016949152542 17.2690769657581
-3.44019689783387 17.9152542372881
-3.54237288135593 18.0877442286591
-3.72881355932203 18.4780406671808
-3.74865957021498 18.5254237288136
-3.76101231610987 19.135593220339
-3.72881355932203 19.2195663527542
-3.54237288135593 19.6419562887124
-3.48676883419167 19.7457627118644
-3.35593220338983 19.883138229599
-3.16949152542373 20.0424294172914
-2.98305084745763 20.1651475864721
-2.79661016949153 20.2559742675035
-2.61016949152542 20.3199179309892
-2.44998336065136 20.3559322033898
-2.42372881355932 20.361476820145
-2.23728813559322 20.383816108522
-2.05084745762712 20.3900000053809
-1.86440677966102 20.3804548234845
-1.68786296047952 20.3559322033898
-1.67796610169492 20.3544873407524
-1.49152542372881 20.3083801179462
-1.30508474576271 20.2392074997576
-1.11864406779661 20.1421184259023
-0.932203389830509 20.0121353871305
-0.745762711864407 19.8446771568918
-0.654211534261279 19.7457627118644
-0.559322033898304 19.5620094653772
-0.37955740592065 19.135593220339
-0.392054310859664 18.5254237288136
-0.559322033898304 18.1618305865051
-0.700124919973893 17.9152542372881
-0.745762711864407 17.8680723289487
-0.932203389830509 17.704619853025
-1.11864406779661 17.5769387035738
-1.30508474576271 17.4808532950712
-1.49152542372881 17.4119167865817
-1.67796610169492 17.3657961826685
-1.86440677966102 17.3389266072955
-2.05084745762712 17.3290774594118
-2.23728813559322 17.3354561461634
-2.42372881355932 17.3585820213971
-2.61016949152542 17.4003829848107
-2.79661016949153 17.4641839965334
-2.98305084745763 17.5542206369561
-3.16949152542373 17.6749766700333
-3.35593220338983 17.8306921048374
-3.44019689783387 17.9152542372881
};
\addplot [draw=none, fill=color9, colormap/viridis]
table{%
x                      y
-10.4406779661017 28.8438929998322
-10.2542372881356 28.6925904638732
-10.0677966101695 28.5729655253242
-9.88135593220339 28.4814736971023
-9.69491525423729 28.4146185206991
-9.50847457627119 28.3691353337089
-9.32203389830508 28.3424186332897
-9.13559322033898 28.3328705308328
-8.94915254237288 28.3399733147466
-8.76271186440678 28.3642371558022
-8.57627118644068 28.4072244415877
-8.38983050847458 28.4714812216713
-8.20338983050847 28.5602156528869
-8.01694915254237 28.6768852834451
-7.83050847457627 28.8249864786899
-7.75306231232145 28.8983050847458
-7.64406779661017 29.0551834551651
-7.45762711864407 29.3849281544514
-7.39731451283518 29.5084745762712
-7.32914582448025 30.1186440677966
-7.45762711864407 30.574313500149
-7.50698455611335 30.728813559322
-7.64406779661017 30.9213647433293
-7.83050847457627 31.1376450623177
-8.01694915254237 31.3069480095619
-8.06123895525141 31.3389830508475
-8.20338983050847 31.4223588008027
-8.38983050847457 31.5077095711386
-8.57627118644068 31.5705676684742
-8.76271186440678 31.6131555905281
-8.94915254237288 31.6372926586707
-9.13559322033898 31.6442389631492
-9.32203389830508 31.6344920483155
-9.50847457627119 31.6076671304618
-9.69491525423729 31.5625488642135
-9.88135593220339 31.4972823807804
-10.0677966101695 31.4095518943858
-10.186155768955 31.3389830508475
-10.2542372881356 31.2888546594283
-10.4406779661017 31.1156539436674
-10.6271186440678 30.8951273758566
-10.7445099624745 30.728813559322
-10.8135593220339 30.5102515884064
-10.9229807110814 30.1186440677966
-10.8545174302144 29.5084745762712
-10.8135593220339 29.4238767410924
-10.6271186440678 29.0874488564042
-10.4974772270473 28.8983050847458
-10.4406779661017 28.8438929998322
-10.3207357401233 28.8983050847458
-10.4406779661017 29.0440023451751
-10.6271186440678 29.3309543661085
-10.7233402619935 29.5084745762712
-10.7983221210485 30.1186440677966
-10.6271186440678 30.6624606656627
-10.6026971430603 30.728813559322
-10.4406779661017 30.9316287481181
-10.2542372881356 31.1188883892407
-10.0677966101695 31.2622244604716
-9.93421950493779 31.3389830508475
-9.88135593220339 31.3645740458844
-9.69491525423729 31.4334502845784
-9.50847457627119 31.4810006990301
-9.32203389830508 31.5092277589764
-9.13559322033898 31.5194837468289
-8.94915254237288 31.5121997772435
-8.76271186440678 31.4867999428792
-8.57627118644068 31.441879170615
-8.38983050847458 31.3754856051266
-8.31275685945398 31.3389830508475
-8.20338983050847 31.2776008654363
-8.01694915254237 31.1379120818702
-7.83050847457627 30.9546423768647
-7.64836261431039 30.728813559322
-7.64406779661017 30.717292699879
-7.45762711864407 30.1323518986498
-7.45376203636477 30.1186440677966
-7.45762711864407 30.0851874157141
-7.52833330411511 29.5084745762712
-7.64406779661017 29.2969234737614
-7.83050847457627 29.0164067337573
-7.92935116534201 28.8983050847458
-8.01694915254237 28.826738389459
-8.20338983050847 28.7023885640209
-8.38983050847458 28.6074937573888
-8.57627118644068 28.5386919752274
-8.76271186440678 28.4927680974456
-8.94915254237288 28.4669874166953
-9.13559322033898 28.4594903790015
-9.32203389830509 28.4696068589325
-9.50847457627119 28.4979952028275
-9.69491525423729 28.5465465945238
-9.88135593220339 28.6180603425238
-10.0677966101695 28.7158136408092
-10.2542372881356 28.8432152074115
-10.3207357401233 28.8983050847458
};
\addplot [draw=none, fill=color10, colormap/viridis]
table{%
x                      y
-3.35593220338983 17.8306921048374
-3.16949152542373 17.6749766700333
-2.98305084745763 17.5542206369561
-2.79661016949153 17.4641839965334
-2.61016949152542 17.4003829848107
-2.42372881355932 17.3585820213971
-2.23728813559322 17.3354561461634
-2.05084745762712 17.3290774594118
-1.86440677966102 17.3389266072955
-1.67796610169492 17.3657961826685
-1.49152542372881 17.4119167865817
-1.30508474576271 17.4808532950712
-1.11864406779661 17.5769387035738
-0.932203389830509 17.704619853025
-0.745762711864406 17.8680723289487
-0.700124919973893 17.9152542372881
-0.559322033898304 18.1618305865051
-0.392054310859664 18.5254237288136
-0.37955740592065 19.135593220339
-0.559322033898304 19.5620094653772
-0.654211534261279 19.7457627118644
-0.745762711864407 19.8446771568918
-0.932203389830509 20.0121353871305
-1.11864406779661 20.1421184259023
-1.30508474576271 20.2392074997576
-1.49152542372881 20.3083801179462
-1.67796610169492 20.3544873407524
-1.68786296047952 20.3559322033898
-1.86440677966102 20.3804548234845
-2.05084745762712 20.3900000053809
-2.23728813559322 20.383816108522
-2.42372881355932 20.361476820145
-2.44998336065136 20.3559322033898
-2.61016949152542 20.3199179309892
-2.79661016949153 20.2559742675035
-2.98305084745763 20.1651475864721
-3.16949152542373 20.0424294172914
-3.35593220338983 19.883138229599
-3.48676883419167 19.7457627118644
-3.54237288135593 19.6419562887124
-3.72881355932203 19.2195663527542
-3.76101231610987 19.135593220339
-3.74865957021498 18.5254237288136
-3.72881355932203 18.4780406671808
-3.54237288135593 18.0877442286591
-3.44019689783387 17.9152542372881
-3.35593220338983 17.8306921048374
-3.27062124698286 17.9152542372881
-3.35593220338983 18.0334641946269
-3.54237288135593 18.361993274373
-3.61952387177623 18.5254237288136
-3.63318717753015 19.135593220339
-3.54237288135593 19.3454642955042
-3.35593220338983 19.6991881084737
-3.3255336706973 19.7457627118644
-3.16949152542373 19.8866458086436
-2.98305084745763 20.0187082695622
-2.79661016949153 20.1169538029563
-2.61016949152542 20.1861325968588
-2.42372881355932 20.2309600542705
-2.23728813559322 20.2554306836908
-2.05084745762712 20.262117011081
-1.86440677966102 20.2517758989584
-1.67796610169492 20.2232663228279
-1.49152542372881 20.1736789034558
-1.30508474576271 20.0988071466156
-1.11864406779661 19.9938773646102
-0.932203389830509 19.8541926765323
-0.816053404278919 19.7457627118644
-0.745762711864407 19.6332103806269
-0.559322033898304 19.2587139607573
-0.507417927628509 19.135593220339
-0.521019759259574 18.5254237288136
-0.559322033898304 18.4421653204341
-0.745762711864407 18.0950044585112
-0.869898222359827 17.9152542372881
-0.932203389830509 17.8596325227536
-1.11864406779661 17.722995369804
-1.30508474576271 17.6197098138485
-1.49152542372881 17.5455462278258
-1.67796610169492 17.496203571559
-1.86440677966102 17.4677974557368
-2.05084745762712 17.4575038254751
-2.23728813559322 17.4641577702454
-2.42372881355932 17.4885370437195
-2.61016949152542 17.5331690038228
-2.79661016949153 17.6017744295762
-2.98305084745763 17.6986160401532
-3.16949152542373 17.8279665143041
-3.27062124698286 17.9152542372881
};
\addplot [draw=none, fill=color10, colormap/viridis]
table{%
x                      y
-10.2542372881356 28.8432152074115
-10.0677966101695 28.7158136408092
-9.88135593220339 28.6180603425238
-9.69491525423729 28.5465465945238
-9.50847457627119 28.4979952028275
-9.32203389830508 28.4696068589325
-9.13559322033898 28.4594903790015
-8.94915254237288 28.4669874166953
-8.76271186440678 28.4927680974456
-8.57627118644068 28.5386919752274
-8.38983050847458 28.6074937573888
-8.20338983050847 28.7023885640209
-8.01694915254237 28.826738389459
-7.92935116534201 28.8983050847458
-7.83050847457627 29.0164067337573
-7.64406779661017 29.2969234737614
-7.52833330411511 29.5084745762712
-7.45762711864407 30.0851874157141
-7.45376203636477 30.1186440677966
-7.45762711864407 30.1323518986498
-7.64406779661017 30.717292699879
-7.64836261431039 30.728813559322
-7.83050847457627 30.9546423768647
-8.01694915254237 31.1379120818702
-8.20338983050847 31.2776008654363
-8.31275685945398 31.3389830508475
-8.38983050847458 31.3754856051266
-8.57627118644068 31.441879170615
-8.76271186440678 31.4867999428792
-8.94915254237288 31.5121997772435
-9.13559322033898 31.5194837468289
-9.32203389830509 31.5092277589764
-9.50847457627119 31.4810006990301
-9.69491525423729 31.4334502845784
-9.88135593220339 31.3645740458844
-9.93421950493779 31.3389830508475
-10.0677966101695 31.2622244604716
-10.2542372881356 31.1188883892407
-10.4406779661017 30.9316287481181
-10.6026971430603 30.728813559322
-10.6271186440678 30.6624606656627
-10.7983221210485 30.1186440677966
-10.7233402619935 29.5084745762712
-10.6271186440678 29.3309543661085
-10.4406779661017 29.0440023451751
-10.3207357401233 28.8983050847458
-10.2542372881356 28.8432152074115
-10.1245441478699 28.8983050847458
-10.2542372881356 29.024881171682
-10.4406779661017 29.26486146233
-10.5903489047253 29.5084745762712
-10.6271186440678 29.7698909844133
-10.672577079306 30.1186440677966
-10.6271186440678 30.2630398010582
-10.4556883766088 30.728813559322
-10.4406779661017 30.7476035525689
-10.2542372881356 30.9489221190532
-10.0677966101695 31.1046947402561
-9.88135593220339 31.2202144878065
-9.69491525423729 31.3016173746295
-9.56649371092361 31.3389830508475
-9.50847457627119 31.3543342675985
-9.32203389830508 31.3839634696372
-9.13559322033898 31.3947285305086
-8.94915254237288 31.3871068958163
-8.76271186440678 31.3604442952303
-8.67718962022042 31.3389830508475
-8.57627118644068 31.3111964064171
-8.38983050847458 31.2329995365877
-8.20338983050847 31.1209081605723
-8.01694915254237 30.9688761541784
-7.83050847457627 30.7716396914116
-7.79596636982542 30.728813559322
-7.64406779661017 30.3213452489613
-7.57961723396619 30.1186440677966
-7.64406779661017 29.6281298492345
-7.6610610827996 29.5084745762712
-7.83050847457627 29.2355662407577
-8.01694915254237 29.0017211017716
-8.12511945821826 28.8983050847458
-8.20338983050847 28.844561475155
-8.38983050847458 28.7435062931062
-8.57627118644068 28.6701595088672
-8.76271186440678 28.6212990390889
-8.94915254237288 28.5940015186439
-9.13559322033898 28.5861102271702
-9.32203389830508 28.5967950845752
-9.50847457627119 28.6268550719462
-9.69491525423729 28.6784746683484
-9.88135593220339 28.7546469879453
-10.0677966101695 28.8586617562942
-10.1245441478699 28.8983050847458
};
\addplot [draw=none, fill=color11, colormap/viridis]
table{%
x                      y
-3.16949152542373 17.8279665143041
-2.98305084745763 17.6986160401532
-2.79661016949153 17.6017744295762
-2.61016949152542 17.5331690038228
-2.42372881355932 17.4885370437195
-2.23728813559322 17.4641577702454
-2.05084745762712 17.4575038254751
-1.86440677966102 17.4677974557368
-1.67796610169492 17.496203571559
-1.49152542372881 17.5455462278258
-1.30508474576271 17.6197098138485
-1.11864406779661 17.722995369804
-0.932203389830509 17.8596325227536
-0.869898222359827 17.9152542372881
-0.745762711864407 18.0950044585112
-0.559322033898304 18.4421653204341
-0.521019759259574 18.5254237288136
-0.507417927628509 19.135593220339
-0.559322033898304 19.2587139607573
-0.745762711864407 19.6332103806269
-0.816053404278919 19.7457627118644
-0.932203389830509 19.8541926765323
-1.11864406779661 19.9938773646102
-1.30508474576271 20.0988071466156
-1.49152542372881 20.1736789034558
-1.67796610169492 20.2232663228279
-1.86440677966102 20.2517758989584
-2.05084745762712 20.262117011081
-2.23728813559322 20.2554306836908
-2.42372881355932 20.2309600542705
-2.61016949152542 20.1861325968588
-2.79661016949153 20.1169538029563
-2.98305084745763 20.0187082695622
-3.16949152542373 19.8866458086436
-3.3255336706973 19.7457627118644
-3.35593220338983 19.6991881084737
-3.54237288135593 19.3454642955042
-3.63318717753015 19.135593220339
-3.61952387177623 18.5254237288136
-3.54237288135593 18.361993274373
-3.35593220338983 18.0334641946269
-3.27062124698286 17.9152542372881
-3.16949152542373 17.8279665143041
-3.08337557360701 17.9152542372881
-3.16949152542373 18.0090836368802
-3.35593220338983 18.2790693617381
-3.48883344696844 18.5254237288136
-3.50412335101258 19.135593220339
-3.35593220338983 19.4348247095243
-3.16949152542373 19.7234038489016
-3.15090657771593 19.7457627118644
-2.98305084745763 19.8722689526524
-2.79661016949153 19.9779333384091
-2.61016949152542 20.0523472627284
-2.42372881355932 20.1002194955185
-2.23728813559322 20.1259862642605
-2.05084745762712 20.1329414633369
-1.86440677966102 20.1221610872586
-1.67796610169492 20.0920453049035
-1.49152542372881 20.0389776889653
-1.30508474576271 19.9584067934737
-1.11864406779661 19.8456363033181
-0.9914070684242 19.7457627118644
-0.932203389830509 19.6705417235698
-0.745762711864407 19.3622997144601
-0.636725965041439 19.135593220339
-0.651958037166505 18.5254237288136
-0.745762711864407 18.3464363085261
-0.932203389830509 18.058850704895
-1.05705004902564 17.9152542372881
-1.11864406779661 17.8690520360343
-1.30508474576271 17.7585663326258
-1.49152542372881 17.6791756690698
-1.67796610169492 17.6266109604495
-1.86440677966102 17.5966683041782
-2.05084745762712 17.5859301915385
-2.23728813559322 17.5928593943273
-2.42372881355932 17.6184920660419
-2.61016949152542 17.6659550228349
-2.79661016949153 17.7393648626189
-2.98305084745763 17.8430114433503
-3.08337557360701 17.9152542372881
};
\addplot [draw=none, fill=color11, colormap/viridis]
table{%
x                      y
-10.0677966101695 28.8586617562942
-9.88135593220339 28.7546469879453
-9.69491525423729 28.6784746683484
-9.50847457627119 28.6268550719462
-9.32203389830508 28.5967950845752
-9.13559322033898 28.5861102271702
-8.94915254237288 28.5940015186439
-8.76271186440678 28.6212990390889
-8.57627118644068 28.6701595088672
-8.38983050847458 28.7435062931062
-8.20338983050847 28.844561475155
-8.12511945821826 28.8983050847458
-8.01694915254237 29.0017211017716
-7.83050847457627 29.2355662407577
-7.6610610827996 29.5084745762712
-7.64406779661017 29.6281298492345
-7.57961723396619 30.1186440677966
-7.64406779661017 30.3213452489613
-7.79596636982542 30.728813559322
-7.83050847457627 30.7716396914116
-8.01694915254237 30.9688761541784
-8.20338983050847 31.1209081605723
-8.38983050847458 31.2329995365877
-8.57627118644068 31.3111964064171
-8.67718962022042 31.3389830508475
-8.76271186440678 31.3604442952303
-8.94915254237288 31.3871068958163
-9.13559322033898 31.3947285305086
-9.32203389830508 31.3839634696372
-9.50847457627119 31.3543342675985
-9.56649371092361 31.3389830508475
-9.69491525423729 31.3016173746295
-9.88135593220339 31.2202144878065
-10.0677966101695 31.1046947402561
-10.2542372881356 30.9489221190532
-10.4406779661017 30.7476035525688
-10.4556883766088 30.728813559322
-10.6271186440678 30.2630398010582
-10.672577079306 30.1186440677966
-10.6271186440678 29.7698909844133
-10.5903489047253 29.5084745762712
-10.4406779661017 29.26486146233
-10.2542372881356 29.024881171682
-10.1245441478699 28.8983050847458
-10.0677966101695 28.8586617562942
-9.89382284058299 28.8983050847458
-10.0677966101695 29.0284166921608
-10.2542372881356 29.2244469573516
-10.4406779661017 29.4857205794848
-10.4546575585849 29.5084745762712
-10.5457448916303 30.1186440677966
-10.4406779661017 30.4107086856542
-10.300345180736 30.728813559322
-10.2542372881356 30.7789558488656
-10.0677966101695 30.9471650200405
-9.88135593220339 31.073071380445
-9.69491525423729 31.1623257704225
-9.50847457627119 31.2209708318824
-9.32203389830508 31.2544734722669
-9.13559322033898 31.2664650844244
-8.94915254237288 31.2580655745077
-8.76271186440678 31.2279577654354
-8.57627118644068 31.1725577155768
-8.38983050847458 31.086600101669
-8.20338983050847 30.9642154557084
-8.01694915254237 30.7998402264866
-7.95090459911973 30.728813559322
-7.83050847457627 30.4599646047788
-7.70637043780005 30.1186440677966
-7.79713610144787 29.5084745762712
-7.83050847457627 29.454725747758
-8.01694915254237 29.1996764201846
-8.20338983050847 29.0093992488151
-8.35595171068617 28.8983050847458
-8.38983050847458 28.8795188288236
-8.57627118644068 28.801627042507
-8.76271186440678 28.7498299807323
-8.94915254237288 28.7210156205926
-9.13559322033898 28.7127300753389
-9.32203389830508 28.723983310218
-9.50847457627119 28.7557149410649
-9.69491525423729 28.810402742173
-9.88135593220339 28.8912336333668
-9.89382284058299 28.8983050847458
};
\addplot [draw=none, fill=color12, colormap/viridis]
table{%
x                      y
-2.98305084745763 17.8430114433503
-2.79661016949153 17.7393648626189
-2.61016949152542 17.6659550228349
-2.42372881355932 17.6184920660419
-2.23728813559322 17.5928593943273
-2.05084745762712 17.5859301915385
-1.86440677966102 17.5966683041782
-1.67796610169492 17.6266109604495
-1.49152542372881 17.6791756690698
-1.30508474576271 17.7585663326258
-1.11864406779661 17.8690520360343
-1.05705004902564 17.9152542372881
-0.932203389830509 18.058850704895
-0.745762711864407 18.3464363085261
-0.651958037166505 18.5254237288136
-0.636725965041439 19.135593220339
-0.745762711864407 19.3622997144601
-0.932203389830509 19.6705417235698
-0.9914070684242 19.7457627118644
-1.11864406779661 19.8456363033181
-1.30508474576271 19.9584067934737
-1.49152542372881 20.0389776889654
-1.67796610169492 20.0920453049035
-1.86440677966102 20.1221610872586
-2.05084745762712 20.1329414633369
-2.23728813559322 20.1259862642605
-2.42372881355932 20.1002194955185
-2.61016949152542 20.0523472627284
-2.79661016949153 19.9779333384091
-2.98305084745763 19.8722689526524
-3.15090657771593 19.7457627118644
-3.16949152542373 19.7234038489016
-3.35593220338983 19.4348247095243
-3.50412335101258 19.135593220339
-3.48883344696844 18.5254237288136
-3.35593220338983 18.2790693617381
-3.16949152542373 18.0090836368802
-3.08337557360701 17.9152542372881
-2.98305084745763 17.8430114433503
-2.86331172211175 17.9152542372881
-2.98305084745763 18.0119651532241
-3.16949152542373 18.2275688996154
-3.35593220338983 18.5246745288493
-3.35633637567271 18.5254237288136
-3.37320024667477 19.135593220339
-3.35593220338983 19.1704613105749
-3.16949152542373 19.4896438017081
-2.98305084745763 19.7178089519235
-2.9515709356647 19.7457627118644
-2.79661016949153 19.8389128738619
-2.61016949152542 19.9185619285979
-2.42372881355932 19.9694789367664
-2.23728813559322 19.9965418448303
-2.05084745762712 20.0037659155929
-1.86440677966102 19.9925462755588
-1.67796610169492 19.9608242869791
-1.49152542372881 19.9042764744749
-1.30508474576271 19.8180064403317
-1.19099045164516 19.7457627118644
-1.11864406779661 19.6769093734936
-0.932203389830509 19.4305912509819
-0.767607979517039 19.135593220339
-0.7849321076124 18.5254237288136
-0.932203389830509 18.2828074197073
-1.11864406779661 18.0509609331652
-1.27560268230905 17.9152542372881
-1.30508474576271 17.8974228514031
-1.49152542372881 17.8128051103139
-1.67796610169492 17.75701834934
-1.86440677966102 17.7255391526196
-2.05084745762712 17.7143565576018
-2.23728813559322 17.7215610184092
-2.42372881355932 17.7484470883642
-2.61016949152542 17.798741041847
-2.79661016949153 17.8769552956617
-2.86331172211175 17.9152542372881
};
\addplot [draw=none, fill=color12, colormap/viridis]
table{%
x                      y
-9.88135593220339 28.8912336333668
-9.69491525423729 28.810402742173
-9.50847457627119 28.7557149410649
-9.32203389830508 28.723983310218
-9.13559322033898 28.7127300753389
-8.94915254237288 28.7210156205926
-8.76271186440678 28.7498299807323
-8.57627118644068 28.801627042507
-8.38983050847458 28.8795188288236
-8.35595171068617 28.8983050847458
-8.20338983050847 29.0093992488151
-8.01694915254237 29.1996764201846
-7.83050847457627 29.454725747758
-7.79713610144787 29.5084745762712
-7.70637043780005 30.1186440677966
-7.83050847457627 30.4599646047788
-7.95090459911973 30.728813559322
-8.01694915254237 30.7998402264866
-8.20338983050847 30.9642154557084
-8.38983050847458 31.086600101669
-8.57627118644068 31.1725577155768
-8.76271186440678 31.2279577654354
-8.94915254237288 31.2580655745077
-9.13559322033898 31.2664650844244
-9.32203389830508 31.2544734722669
-9.50847457627119 31.2209708318824
-9.69491525423729 31.1623257704225
-9.88135593220339 31.073071380445
-10.0677966101695 30.9471650200405
-10.2542372881356 30.7789558488656
-10.300345180736 30.728813559322
-10.4406779661017 30.4107086856542
-10.5457448916303 30.1186440677966
-10.4546575585849 29.5084745762712
-10.4406779661017 29.4857205794848
-10.2542372881356 29.2244469573516
-10.0677966101695 29.0284166921608
-9.89382284058298 28.8983050847458
-9.88135593220339 28.8912336333668
-9.5535968443629 28.8983050847458
-9.69491525423729 28.9483261636924
-9.88135593220339 29.0530300130057
-10.0677966101695 29.2085071555608
-10.2542372881356 29.4240127430212
-10.3140060620659 29.5084745762712
-10.4178764475025 30.1186440677966
-10.2542372881356 30.5099316143392
-10.1337715388696 30.728813559322
-10.0677966101695 30.789635299825
-9.88135593220339 30.9259282730835
-9.69491525423729 31.0230341662154
-9.50847457627119 31.0866838282189
-9.32203389830508 31.1226159493197
-9.13559322033898 31.1353677201075
-8.94915254237288 31.1265555447747
-8.76271186440678 31.0942168659514
-8.57627118644068 31.0339190247365
-8.38983050847458 30.9402006667503
-8.20338983050847 30.8075227508444
-8.11684554596448 30.728813559322
-8.01694915254237 30.5505752633715
-7.83409244849575 30.1186440677966
-7.93754226868219 29.5084745762712
-8.01694915254237 29.3976317385977
-8.20338983050847 29.1880117724933
-8.38983050847458 29.0378371046983
-8.57627118644068 28.9377074586972
-8.69379710923031 28.8983050847458
-8.76271186440678 28.8783609223757
-8.94915254237288 28.8480297225412
-9.13559322033898 28.8393499235077
-9.32203389830508 28.8511715358607
-9.50847457627119 28.8845748101836
-9.5535968443629 28.8983050847458
};
\addplot [draw=none, fill=color13, colormap/viridis]
table{%
x                      y
-2.79661016949153 17.8769552956617
-2.61016949152542 17.798741041847
-2.42372881355932 17.7484470883642
-2.23728813559322 17.7215610184092
-2.05084745762712 17.7143565576018
-1.86440677966102 17.7255391526196
-1.67796610169492 17.75701834934
-1.49152542372881 17.8128051103139
-1.30508474576271 17.8974228514031
-1.27560268230905 17.9152542372881
-1.11864406779661 18.0509609331652
-0.932203389830509 18.2828074197073
-0.7849321076124 18.5254237288136
-0.767607979517039 19.135593220339
-0.932203389830509 19.4305912509819
-1.11864406779661 19.6769093734936
-1.19099045164516 19.7457627118644
-1.30508474576271 19.8180064403317
-1.49152542372881 19.9042764744749
-1.67796610169492 19.9608242869791
-1.86440677966102 19.9925462755588
-2.05084745762712 20.0037659155929
-2.23728813559322 19.9965418448303
-2.42372881355932 19.9694789367664
-2.61016949152542 19.9185619285979
-2.79661016949153 19.8389128738619
-2.9515709356647 19.7457627118644
-2.98305084745763 19.7178089519235
-3.16949152542373 19.4896438017081
-3.35593220338983 19.1704613105749
-3.37320024667477 19.135593220339
-3.35633637567271 18.5254237288136
-3.35593220338983 18.5246745288493
-3.16949152542373 18.2275688996154
-2.98305084745763 18.0119651532241
-2.86331172211175 17.9152542372881
-2.79661016949153 17.8769552956617
-2.55391058780797 17.9152542372881
-2.61016949152542 17.9342699892232
-2.79661016949153 18.0392665241139
-2.98305084745763 18.2055078655875
-3.16949152542373 18.4460541623507
-3.2192839061147 18.5254237288136
-3.23887808762085 19.135593220339
-3.16949152542373 19.2558837545146
-2.98305084745763 19.5124452897489
-2.79661016949153 19.6862683147251
-2.69764004905364 19.7457627118644
-2.61016949152542 19.7847765944675
-2.42372881355932 19.8387383780144
-2.23728813559322 19.8670974254
-2.05084745762712 19.8745903678488
-1.86440677966102 19.8629314638589
-1.67796610169492 19.8296032690546
-1.49152542372881 19.7695752599845
-1.44175523952433 19.7457627118644
-1.30508474576271 19.6558756886084
-1.11864406779661 19.4658813418912
-0.932203389830509 19.190640778394
-0.901489369858651 19.135593220339
-0.920876771321424 18.5254237288136
-0.932203389830509 18.5067641345197
-1.11864406779661 18.2494584924843
-1.30508474576271 18.068669786393
-1.49152542372881 17.9521486122088
-1.58890617119526 17.9152542372881
-1.67796610169492 17.8874257382304
-1.86440677966102 17.854410001061
-2.05084745762712 17.8427829236652
-2.23728813559322 17.8502626424911
-2.42372881355932 17.8784021106866
-2.55391058780797 17.9152542372881
};
\addplot [draw=none, fill=color13, colormap/viridis]
table{%
x                      y
-9.50847457627119 28.8845748101836
-9.32203389830508 28.8511715358607
-9.13559322033898 28.8393499235077
-8.94915254237288 28.8480297225412
-8.76271186440678 28.8783609223757
-8.69379710923031 28.8983050847458
-8.57627118644068 28.9377074586972
-8.38983050847458 29.0378371046983
-8.20338983050847 29.1880117724933
-8.01694915254237 29.3976317385977
-7.93754226868219 29.5084745762712
-7.83409244849576 30.1186440677966
-8.01694915254237 30.5505752633715
-8.11684554596448 30.728813559322
-8.20338983050847 30.8075227508444
-8.38983050847458 30.9402006667503
-8.57627118644068 31.0339190247365
-8.76271186440678 31.0942168659514
-8.94915254237288 31.1265555447747
-9.13559322033898 31.1353677201075
-9.32203389830508 31.1226159493197
-9.50847457627119 31.0866838282189
-9.69491525423729 31.0230341662154
-9.88135593220339 30.9259282730835
-10.0677966101695 30.789635299825
-10.1337715388696 30.728813559322
-10.2542372881356 30.5099316143392
-10.4178764475025 30.1186440677966
-10.3140060620659 29.5084745762712
-10.2542372881356 29.4240127430212
-10.0677966101695 29.2085071555608
-9.88135593220339 29.0530300130057
-9.69491525423729 28.9483261636924
-9.5535968443629 28.8983050847458
-9.50847457627119 28.8845748101836
-10.1676854683496 29.5084745762712
-10.2542372881356 29.928912760367
-10.2880329652643 30.1186440677966
-10.2542372881356 30.1994549668417
-10.0677966101695 30.5639014888355
-9.9477602575765 30.728813559322
-9.88135593220339 30.7787851657221
-9.69491525423729 30.8837425620084
-9.50847457627119 30.9523968245553
-9.32203389830508 30.9907584263726
-9.13559322033898 31.0042703557907
-8.94915254237288 30.9950455150417
-8.76271186440678 30.9604759664673
-8.57627118644068 30.8952803338963
-8.38983050847458 30.7938012318316
-8.30193433451486 30.728813559322
-8.20338983050847 30.5965063477771
-8.01694915254237 30.2431688454052
-7.96423198221775 30.1186440677966
-8.01694915254237 29.826186399174
-8.08342352053555 29.5084745762712
-8.20338983050847 29.3666242961715
-8.38983050847458 29.1997300171123
-8.57627118644068 29.0866068163577
-8.76271186440678 29.0173357969192
-8.94915254237288 28.9817080671267
-9.13559322033898 28.9719950284137
-9.32203389830508 28.9853859632877
-9.50847457627119 29.0247555877436
-9.69491525423729 29.0982199737078
-9.88135593220339 29.2162028289084
-10.0677966101695 29.3885976189608
-10.1676854683496 29.5084745762712
};
\addplot [draw=none, fill=color14, colormap/viridis]
table{%
x                      y
-2.42372881355932 17.8784021106866
-2.23728813559322 17.8502626424911
-2.05084745762712 17.8427829236652
-1.86440677966102 17.854410001061
-1.67796610169492 17.8874257382304
-1.58890617119526 17.9152542372881
-1.49152542372881 17.9521486122088
-1.30508474576271 18.068669786393
-1.11864406779661 18.2494584924843
-0.932203389830509 18.5067641345197
-0.920876771321424 18.5254237288136
-0.901489369858651 19.135593220339
-0.932203389830509 19.190640778394
-1.11864406779661 19.4658813418912
-1.30508474576271 19.6558756886084
-1.44175523952433 19.7457627118644
-1.49152542372881 19.7695752599845
-1.67796610169492 19.8296032690546
-1.86440677966102 19.8629314638589
-2.05084745762712 19.8745903678488
-2.23728813559322 19.8670974254
-2.42372881355932 19.8387383780144
-2.61016949152542 19.7847765944675
-2.69764004905364 19.7457627118644
-2.79661016949153 19.6862683147251
-2.98305084745763 19.5124452897489
-3.16949152542373 19.2558837545146
-3.23887808762085 19.135593220339
-3.2192839061147 18.5254237288136
-3.16949152542373 18.4460541623507
-2.98305084745763 18.2055078655875
-2.79661016949153 18.0392665241139
-2.61016949152542 17.9342699892232
-2.55391058780797 17.9152542372881
-2.42372881355932 17.8784021106866
-3.07744353128478 18.5254237288136
-3.10095452534674 19.135593220339
-2.98305084745763 19.3070816275742
-2.79661016949153 19.5059569091205
-2.61016949152542 19.6320015813689
-2.42372881355932 19.7025608735917
-2.23728813559322 19.7364588436486
-2.05084745762712 19.7453599468085
-1.86440677966102 19.7315285835952
-1.67796610169492 19.6912450081412
-1.49152542372881 19.6106539163621
-1.30508474576271 19.470711445686
-1.11864406779661 19.2548533102889
-1.03976202801667 19.135593220339
-1.06297085380928 18.5254237288136
-1.11864406779661 18.4479560518035
-1.30508474576271 18.2446890029467
-1.49152542372881 18.1102667973887
-1.67796610169492 18.0310757479143
-1.86440677966102 17.9916207888604
-2.05084745762712 17.9786375156723
-2.23728813559322 17.9869319131767
-2.42372881355932 18.0198866390753
-2.61016949152542 18.0894382663806
-2.79661016949153 18.211113114427
-2.98305084745763 18.3990505779508
-3.07744353128478 18.5254237288136
};
\addplot [draw=none, fill=color14, colormap/viridis]
table{%
x                      y
-10.0677966101695 29.3885976189608
-9.88135593220339 29.2162028289084
-9.69491525423729 29.0982199737078
-9.50847457627119 29.0247555877436
-9.32203389830508 28.9853859632877
-9.13559322033898 28.9719950284137
-8.94915254237288 28.9817080671267
-8.76271186440678 29.0173357969192
-8.57627118644068 29.0866068163577
-8.38983050847458 29.1997300171123
-8.20338983050847 29.3666242961715
-8.08342352053555 29.5084745762712
-8.01694915254237 29.826186399174
-7.96423198221775 30.1186440677966
-8.01694915254237 30.2431688454052
-8.20338983050847 30.5965063477771
-8.30193433451486 30.728813559322
-8.38983050847458 30.7938012318316
-8.57627118644068 30.8952803338963
-8.76271186440678 30.9604759664673
-8.94915254237288 30.9950455150417
-9.13559322033898 31.0042703557907
-9.32203389830508 30.9907584263726
-9.50847457627119 30.9523968245553
-9.69491525423729 30.8837425620084
-9.88135593220339 30.7787851657221
-9.9477602575765 30.728813559322
-10.0677966101695 30.5639014888355
-10.2542372881356 30.1994549668417
-10.2880329652643 30.1186440677966
-10.2542372881356 29.928912760367
-10.1676854683496 29.5084745762712
-10.0677966101695 29.3885976189608
-10.0124123235288 29.5084745762712
-10.0677966101695 29.7141577261965
-10.1555327130322 30.1186440677966
-10.0677966101695 30.2952726497148
-9.88135593220339 30.5770669457669
-9.722004480435 30.728813559322
-9.69491525423729 30.7444509578014
-9.50847457627119 30.8181098208918
-9.32203389830508 30.8589009034254
-9.13559322033898 30.8731729914738
-8.94915254237288 30.8635354853087
-8.76271186440678 30.8267350669833
-8.57627118644068 30.756641643056
-8.52682320973573 30.728813559322
-8.38983050847458 30.6023649083834
-8.20338983050847 30.3306607355236
-8.09660590036293 30.1186440677966
-8.20338983050847 29.6336424285261
-8.2378700299359 29.5084745762712
-8.38983050847458 29.3616229295263
-8.57627118644068 29.2355061740182
-8.76271186440678 29.1582289113713
-8.94915254237288 29.1197524882663
-9.13559322033898 29.1098898433023
-9.32203389830508 29.1237371861985
-9.50847457627119 29.1662864888907
-9.69491525423729 29.2481137837232
-9.88135593220339 29.3793756448111
-10.0124123235288 29.5084745762712
};
\addplot [draw=none, fill=color15, colormap/viridis]
table{%
x                      y
-2.98305084745763 18.3990505779508
-2.79661016949153 18.211113114427
-2.61016949152542 18.0894382663806
-2.42372881355932 18.0198866390753
-2.23728813559322 17.9869319131767
-2.05084745762712 17.9786375156723
-1.86440677966102 17.9916207888604
-1.67796610169492 18.0310757479143
-1.49152542372881 18.1102667973887
-1.30508474576271 18.2446890029467
-1.11864406779661 18.4479560518035
-1.06297085380928 18.5254237288136
-1.03976202801667 19.135593220339
-1.11864406779661 19.2548533102889
-1.30508474576271 19.470711445686
-1.49152542372881 19.6106539163621
-1.67796610169492 19.6912450081412
-1.86440677966102 19.7315285835952
-2.05084745762712 19.7453599468085
-2.23728813559322 19.7364588436486
-2.42372881355932 19.7025608735917
-2.61016949152542 19.6320015813689
-2.79661016949153 19.5059569091205
-2.98305084745763 19.3070816275742
-3.10095452534674 19.135593220339
-3.07744353128478 18.5254237288136
-2.98305084745763 18.3990505779508
-2.92803312288739 18.5254237288136
-2.95782156911996 19.135593220339
-2.79661016949153 19.3256455035158
-2.61016949152542 19.471409223553
-2.42372881355932 19.5529978247991
-2.23728813559322 19.5879536037177
-2.05084745762712 19.5958094177444
-1.86440677966102 19.5832926037738
-1.67796610169492 19.540257270441
-1.49152542372881 19.4465314732108
-1.30508474576271 19.2855472027637
-1.18378069491708 19.135593220339
-1.21301126708571 18.5254237288136
-1.30508474576271 18.4207082195004
-1.49152542372881 18.2683849825686
-1.67796610169492 18.1783183316734
-1.86440677966102 18.1362909697402
-2.05084745762712 18.1241129241842
-2.23728813559322 18.1317291044637
-2.42372881355932 18.1659347936963
-2.61016949152542 18.2446065435379
-2.79661016949153 18.38295970474
-2.92803312288739 18.5254237288136
};
\addplot [draw=none, fill=color15, colormap/viridis]
table{%
x                      y
-9.88135593220339 29.3793756448111
-9.69491525423729 29.2481137837232
-9.50847457627119 29.1662864888907
-9.32203389830508 29.1237371861985
-9.13559322033898 29.1098898433023
-8.94915254237288 29.1197524882663
-8.76271186440678 29.1582289113713
-8.57627118644068 29.2355061740182
-8.38983050847457 29.3616229295263
-8.2378700299359 29.5084745762712
-8.20338983050847 29.6336424285261
-8.09660590036293 30.1186440677966
-8.20338983050847 30.3306607355236
-8.38983050847458 30.6023649083834
-8.52682320973573 30.728813559322
-8.57627118644068 30.756641643056
-8.76271186440678 30.8267350669833
-8.94915254237288 30.8635354853087
-9.13559322033898 30.8731729914738
-9.32203389830508 30.8589009034254
-9.50847457627119 30.8181098208918
-9.69491525423729 30.7444509578014
-9.722004480435 30.728813559322
-9.88135593220339 30.5770669457669
-10.0677966101695 30.2952726497148
-10.1555327130322 30.1186440677966
-10.0677966101695 29.7141577261965
-10.0124123235288 29.5084745762712
-9.88135593220339 29.3793756448111
-9.84019168284889 29.5084745762712
-9.88135593220339 29.614316298048
-10.0200563851734 30.1186440677966
-9.88135593220339 30.3472828215211
-9.69491525423729 30.5549980437117
-9.50847457627119 30.671688809523
-9.32203389830508 30.726620665039
-9.30019061559442 30.728813559322
-9.13559322033898 30.7420756271569
-8.94915254237288 30.7320254555757
-8.93357177512216 30.728813559322
-8.76271186440678 30.6833911724443
-8.57627118644068 30.5737916587915
-8.38983050847458 30.3749774830798
-8.23177864231741 30.1186440677966
-8.38983050847458 29.5549339742195
-8.40853371325524 29.5084745762712
-8.57627118644068 29.3844055316787
-8.76271186440678 29.2991220258233
-8.94915254237288 29.257796909406
-9.13559322033898 29.247784658191
-9.32203389830508 29.2620884091093
-9.50847457627119 29.3078173900378
-9.69491525423729 29.3980075937386
-9.84019168284889 29.5084745762712
};
\addplot [draw=none, fill=color16, colormap/viridis]
table{%
x                      y
-2.79661016949153 18.38295970474
-2.61016949152542 18.2446065435379
-2.42372881355932 18.1659347936963
-2.23728813559322 18.1317291044637
-2.05084745762712 18.1241129241842
-1.86440677966102 18.1362909697402
-1.67796610169492 18.1783183316734
-1.49152542372881 18.2683849825686
-1.30508474576271 18.4207082195004
-1.21301126708571 18.5254237288136
-1.18378069491708 19.135593220339
-1.30508474576271 19.2855472027637
-1.49152542372881 19.4465314732108
-1.67796610169492 19.540257270441
-1.86440677966102 19.5832926037738
-2.05084745762712 19.5958094177444
-2.23728813559322 19.5879536037177
-2.42372881355932 19.5529978247991
-2.61016949152542 19.471409223553
-2.79661016949153 19.3256455035158
-2.95782156911996 19.135593220339
-2.92803312288739 18.5254237288136
-2.79661016949153 18.38295970474
-2.76410627304253 18.5254237288136
-2.79661016949153 18.9890939949427
-2.80487284584964 19.135593220339
-2.79661016949153 19.1453340979111
-2.61016949152542 19.3108168657372
-2.42372881355932 19.4034347760065
-2.23728813559322 19.4394483637867
-2.05084745762712 19.4462588886803
-1.86440677966102 19.4350566239524
-1.67796610169492 19.3892695327407
-1.49152542372881 19.2824090300594
-1.33776912114921 19.135593220339
-1.37836037858924 18.5254237288136
-1.49152542372881 18.4265031677485
-1.67796610169492 18.3255609154324
-1.86440677966102 18.2809611506199
-2.05084745762712 18.269588332696
-2.23728813559322 18.2765262957507
-2.42372881355932 18.3119829483173
-2.61016949152542 18.3997748206952
-2.76410627304253 18.5254237288136
};
\addplot [draw=none, fill=color16, colormap/viridis]
table{%
x                      y
-9.69491525423729 29.3980075937386
-9.50847457627119 29.3078173900378
-9.32203389830508 29.2620884091093
-9.13559322033898 29.2477846581909
-8.94915254237288 29.257796909406
-8.76271186440678 29.2991220258233
-8.57627118644068 29.3844055316787
-8.40853371325524 29.5084745762712
-8.38983050847458 29.5549339742195
-8.23177864231741 30.1186440677966
-8.38983050847458 30.3749774830798
-8.57627118644068 30.5737916587915
-8.76271186440678 30.6833911724443
-8.93357177512216 30.728813559322
-8.94915254237288 30.7320254555757
-9.13559322033898 30.7420756271569
-9.30019061559442 30.728813559322
-9.32203389830508 30.726620665039
-9.50847457627119 30.671688809523
-9.69491525423729 30.5549980437117
-9.88135593220339 30.3472828215211
-10.0200563851734 30.1186440677966
-9.88135593220339 29.614316298048
-9.84019168284889 29.5084745762712
-9.69491525423729 29.3980075937386
-9.62288200167751 29.5084745762712
-9.69491525423729 29.6160699729456
-9.88060258753574 30.1186440677966
-9.69491525423729 30.3592016948293
-9.50847457627119 30.5011845873532
-9.32203389830508 30.5632758090917
-9.13559322033898 30.5790380782295
-8.94915254237288 30.5693177703216
-8.76271186440678 30.5137950244197
-8.57627118644068 30.379838806241
-8.38983050847458 30.1475900577761
-8.37198278569925 30.1186440677966
-8.38983050847458 30.0549881191486
-8.57627118644068 29.5757058764466
-8.62390838195109 29.5084745762712
-8.76271186440678 29.4400151402754
-8.94915254237288 29.3958413305456
-9.13559322033898 29.3856794730796
-9.32203389830508 29.4004396320201
-9.50847457627119 29.449348291185
-9.62288200167751 29.5084745762712
};
\addplot [draw=none, fill=color17, colormap/viridis]
table{%
x                      y
-2.61016949152542 18.3997748206952
-2.42372881355932 18.3119829483173
-2.23728813559322 18.2765262957507
-2.05084745762712 18.269588332696
-1.86440677966102 18.2809611506199
-1.67796610169492 18.3255609154324
-1.49152542372881 18.4265031677485
-1.37836037858924 18.5254237288136
-1.33776912114921 19.135593220339
-1.49152542372881 19.2824090300594
-1.67796610169492 19.3892695327407
-1.86440677966102 19.4350566239524
-2.05084745762712 19.4462588886803
-2.23728813559322 19.4394483637867
-2.42372881355932 19.4034347760065
-2.61016949152542 19.3108168657372
-2.79661016949153 19.1453340979111
-2.80487284584964 19.135593220339
-2.79661016949153 18.9890939949427
-2.76410627304253 18.5254237288136
-2.61016949152542 18.3997748206952
-2.55574316932539 18.5254237288136
-2.61016949152542 18.9380043847669
-2.62654835234316 19.135593220339
-2.61016949152542 19.1502245079214
-2.42372881355932 19.2538717272139
-2.23728813559322 19.2909431238558
-2.05084745762712 19.2967083596162
-1.86440677966102 19.286820644131
-1.67796610169492 19.2382817950404
-1.51655220987486 19.135593220339
-1.58691365187074 18.5254237288136
-1.67796610169492 18.4728034991915
-1.86440677966102 18.4256313314997
-2.05084745762712 18.4150637412078
-2.23728813559322 18.4213234870377
-2.42372881355932 18.4580311029384
-2.55574316932539 18.5254237288136
};
\addplot [draw=none, fill=color17, colormap/viridis]
table{%
x                      y
-9.50847457627119 29.449348291185
-9.32203389830508 29.4004396320201
-9.13559322033898 29.3856794730796
-8.94915254237288 29.3958413305456
-8.76271186440678 29.4400151402754
-8.62390838195109 29.5084745762712
-8.57627118644068 29.5757058764466
-8.38983050847458 30.0549881191486
-8.37198278569925 30.1186440677966
-8.38983050847458 30.1475900577761
-8.57627118644068 30.379838806241
-8.76271186440678 30.5137950244197
-8.94915254237288 30.5693177703216
-9.13559322033898 30.5790380782295
-9.32203389830508 30.5632758090917
-9.50847457627119 30.5011845873532
-9.69491525423729 30.3592016948293
-9.88060258753574 30.1186440677966
-9.69491525423729 29.6160699729456
-9.62288200167751 29.5084745762712
-9.50847457627119 29.449348291185
-9.72946665249177 30.1186440677966
-9.69491525423729 30.1634053459469
-9.50847457627119 30.3306803651835
-9.32203389830508 30.3999309531444
-9.13559322033898 30.4124057414277
-8.94915254237288 30.4058290633163
-8.76271186440678 30.344198876395
-8.57627118644068 30.1858859536905
-8.52326331027654 30.1186440677966
-8.57627118644068 29.9788702418474
-8.76271186440678 29.6785835065826
-8.94915254237288 29.5663509773431
-9.13559322033898 29.5441578339714
-9.32203389830508 29.5773525113453
-9.50847457627119 29.7030519985377
-9.69491525423729 30.0251286007202
-9.72946665249177 30.1186440677966
};
\addplot [draw=none, fill=color18, colormap/viridis]
table{%
x                      y
-2.42372881355932 18.4580311029384
-2.23728813559322 18.4213234870377
-2.05084745762712 18.4150637412078
-1.86440677966102 18.4256313314997
-1.67796610169492 18.4728034991915
-1.58691365187074 18.5254237288136
-1.51655220987486 19.135593220339
-1.67796610169492 19.2382817950404
-1.86440677966102 19.286820644131
-2.05084745762712 19.2967083596162
-2.23728813559322 19.2909431238558
-2.42372881355932 19.2538717272139
-2.61016949152542 19.1502245079214
-2.62654835234316 19.135593220339
-2.61016949152542 18.9380043847669
-2.55574316932539 18.5254237288136
-2.42372881355932 18.4580311029384
-2.27095189315776 19.135593220339
-2.23728813559322 19.1424378839249
-2.05084745762712 19.1471578305521
-1.86440677966102 19.1385846643097
-1.85334304349903 19.135593220339
-1.86440677966102 19.0983237107681
-2.05084745762712 18.9875482218745
-2.23728813559322 19.0496303153383
-2.27095189315776 19.135593220339
};
\addplot [draw=none, fill=color18, colormap/viridis]
table{%
x                      y
-9.69491525423729 30.0251286007202
-9.50847457627119 29.7030519985377
-9.32203389830508 29.5773525113453
-9.13559322033898 29.5441578339714
-8.94915254237288 29.5663509773431
-8.76271186440678 29.6785835065826
-8.57627118644068 29.9788702418474
-8.52326331027654 30.1186440677966
-8.57627118644068 30.1858859536905
-8.76271186440678 30.344198876395
-8.94915254237288 30.4058290633163
-9.13559322033898 30.4124057414277
-9.32203389830508 30.3999309531444
-9.50847457627119 30.3306803651835
-9.69491525423729 30.1634053459469
-9.72946665249177 30.1186440677966
-9.69491525423729 30.0251286007202
-9.55321858738387 30.1186440677966
-9.50847457627119 30.1601761430137
-9.32203389830508 30.2365860971971
-9.13559322033898 30.2457734046259
-8.94915254237288 30.2423403563111
-8.76271186440678 30.1746027283704
-8.70014802360657 30.1186440677966
-8.76271186440678 30.0094679445745
-8.94915254237288 29.88076045087
-9.13559322033898 29.87002738128
-9.32203389830508 29.8916835232753
-9.50847457627119 30.0372410189186
-9.55321858738387 30.1186440677966
};
\addplot [draw=none, fill=color19, colormap/viridis]
table{%
x                      y
-2.23728813559322 19.0496303153383
-2.05084745762712 18.9875482218745
-1.86440677966102 19.0983237107681
-1.85334304349903 19.135593220339
-1.86440677966102 19.1385846643097
-2.05084745762712 19.1471578305521
-2.23728813559322 19.1424378839249
-2.27095189315776 19.135593220339
-2.23728813559322 19.0496303153383
};
\addplot [draw=none, fill=color19, colormap/viridis]
table{%
x                      y
-9.50847457627119 30.0372410189186
-9.32203389830508 29.8916835232753
-9.13559322033898 29.87002738128
-8.94915254237288 29.88076045087
-8.76271186440678 30.0094679445745
-8.70014802360657 30.1186440677966
-8.76271186440678 30.1746027283704
-8.94915254237288 30.2423403563111
-9.13559322033898 30.2457734046259
-9.32203389830508 30.2365860971971
-9.50847457627119 30.1601761430137
-9.55321858738387 30.1186440677966
-9.50847457627119 30.0372410189186
};
\path [draw=green!39.2156862745098!black, semithick]
(axis cs:-3.68430226028774,17.1594114034687)
--(axis cs:-3.54237288135593,17.0568769010627)
--(axis cs:-3.35593220338983,16.9049486088017)
--(axis cs:-3.16949152542373,16.8027387916667)
--(axis cs:-2.98305084745763,16.7290003271117)
--(axis cs:-2.87098632567483,16.6949152542373)
--(axis cs:-2.79661016949153,16.6557061238734)
--(axis cs:-2.61016949152542,16.5904369001778)
--(axis cs:-2.42372881355932,16.5513025933614)
--(axis cs:-2.23728813559322,16.5306322520817)
--(axis cs:-2.05084745762712,16.5250401776629)
--(axis cs:-1.95209964818162,16.5296173880747);

\path [draw=green!39.2156862745098!black, semithick]
(axis cs:-1.40446969385946,16.635258857582)
--(axis cs:-1.30508474576271,16.6736746669577)
--(axis cs:-1.26677243477074,16.6949152542373)
--(axis cs:-1.11864406779661,16.7414373353868)
--(axis cs:-0.932203389830509,16.8141450270889)
--(axis cs:-0.745762711864407,16.9025779982756)
--(axis cs:-0.559322033898304,17.011352232541)
--(axis cs:-0.372881355932202,17.1590551251913)
--(axis cs:-0.252448130832767,17.3050847457627)
--(axis cs:-0.186440677966102,17.3825372558442)
--(axis cs:0,17.6367411501468);

\path [draw=green!39.2156862745098!black, semithick]
(axis cs:0,20.1080274369353)
--(axis cs:-0.186440677966102,20.3523109359714)
--(axis cs:-0.189448648874578,20.3559322033898)
--(axis cs:-0.372881355932202,20.562785066391)
--(axis cs:-0.559322033898304,20.7011081942615)
--(axis cs:-0.745762711864407,20.8098905543915)
--(axis cs:-0.932203389830509,20.9003828925837)
--(axis cs:-1.0958750431996,20.9661016949153)
--(axis cs:-1.11864406779661,20.9817237743337)
--(axis cs:-1.30508474576271,21.0744024334855)
--(axis cs:-1.49152542372881,21.1324535561525)
--(axis cs:-1.67796610169492,21.1686333856052)
--(axis cs:-1.77665041872722,21.1794201255358);

\path [draw=green!39.2156862745098!black, semithick]
(axis cs:-2.32505879944359,21.1833856267567)
--(axis cs:-2.42372881355932,21.1741423910605)
--(axis cs:-2.61016949152542,21.1416656704998)
--(axis cs:-2.79661016949153,21.0889888696357)
--(axis cs:-2.98305084745763,21.0052171196732)
--(axis cs:-3.04368425224067,20.9661016949153)
--(axis cs:-3.16949152542373,20.9173882617391)
--(axis cs:-3.35593220338983,20.8303342816041)
--(axis cs:-3.54237288135593,20.7257990653154)
--(axis cs:-3.72881355932203,20.5956119732691)
--(axis cs:-3.91525423728814,20.4063767357386)
--(axis cs:-3.95225328136535,20.3559322033898)
--(axis cs:-4.10169491525424,20.1629655454006)
--(axis cs:-4.28813559322034,19.8696509390385)
--(axis cs:-4.35115413287014,19.7457627118644)
--(axis cs:-4.47457627118644,19.306883025378)
--(axis cs:-4.51998417350081,19.135593220339)
--(axis cs:-4.51160721021685,18.5254237288136)
--(axis cs:-4.47457627118644,18.3969964062397)
--(axis cs:-4.32419830517099,17.9152542372881)
--(axis cs:-4.28813559322034,17.8474152763686)
--(axis cs:-4.10169491525424,17.5649633478146)
--(axis cs:-3.91525423728814,17.3430355966979)
--(axis cs:-3.88118516644114,17.3050847457627)
--(axis cs:-3.76412353059116,17.189524839791);

\path [draw=green!39.2156862745098!black, semithick]
(axis cs:-11,28.5245720634764)
--(axis cs:-10.8135593220339,28.3358299747276)
--(axis cs:-10.7609401150728,28.2881355932203)
--(axis cs:-10.6271186440678,28.1501507472385)
--(axis cs:-10.4406779661017,28.0234180862993)
--(axis cs:-10.2542372881356,27.9328197945517)
--(axis cs:-10.0677966101695,27.8618084973786)
--(axis cs:-9.88135593220339,27.8052849660984)
--(axis cs:-9.69491525423729,27.7618096659267)
--(axis cs:-9.50847457627119,27.7308526517758)
--(axis cs:-9.32203389830508,27.7120814909484)
--(axis cs:-9.13559322033898,27.7052812663022)
--(axis cs:-8.94915254237288,27.7103836779662)
--(axis cs:-8.76271186440678,27.7274803665236)
--(axis cs:-8.57627118644068,27.7568090261813)
--(axis cs:-8.38983050847458,27.7987169780808)
--(axis cs:-8.20338983050847,27.8537050484531)
--(axis cs:-8.01694915254237,27.9230119136265)
--(axis cs:-7.83050847457627,28.0110204653318)
--(axis cs:-7.64406779661017,28.1322633584035)
--(axis cs:-7.48874891985004,28.2881355932203)
--(axis cs:-7.45762711864407,28.3161082538724)
--(axis cs:-7.27118644067797,28.5019131338799)
--(axis cs:-7.08474576271186,28.7325190507605)
--(axis cs:-6.98423028542227,28.8983050847458)
--(axis cs:-6.89830508474576,29.1044616843096)
--(axis cs:-6.75148194598262,29.5084745762712)
--(axis cs:-6.71186440677966,30.0233205694493)
--(axis cs:-6.7038854805215,30.1186440677966)
--(axis cs:-6.71186440677966,30.1582796663027)
--(axis cs:-6.82583803932753,30.728813559322)
--(axis cs:-6.89830508474576,30.8883037828987)
--(axis cs:-7.08474576271186,31.2238523697612)
--(axis cs:-7.15790342908019,31.3389830508475)
--(axis cs:-7.27118644067797,31.4938795337353)
--(axis cs:-7.45762711864407,31.6738429500322)
--(axis cs:-7.64406779661017,31.8135946823295)
--(axis cs:-7.83050847457627,31.9310825007801)
--(axis cs:-7.86337813544479,31.9491525423729)
--(axis cs:-7.93211019442776,32.0013249589327);

\path [draw=green!39.2156862745098!black, semithick]
(axis cs:-8.47686164535466,32.2365787358425)
--(axis cs:-8.57627118644068,32.2588131699389)
--(axis cs:-8.76271186440678,32.2864888432962)
--(axis cs:-8.94915254237288,32.302196269023)
--(axis cs:-9.13559322033898,32.3067691924659)
--(axis cs:-9.32203389830508,32.3004385669961)
--(axis cs:-9.50847457627119,32.2829746200429)
--(axis cs:-9.69491525423729,32.2534801588654)
--(axis cs:-9.88135593220339,32.209678136232)
--(axis cs:-10.0677966101695,32.1461666210518)
--(axis cs:-10.2542372881356,32.0503463271332)
--(axis cs:-10.3835141584595,31.9491525423729)
--(axis cs:-10.4406779661017,31.9173619075298)
--(axis cs:-10.6271186440678,31.7981622801593)
--(axis cs:-10.8135593220339,31.6559971206989)
--(axis cs:-11,31.4693557975961);

\path [draw=green!39.2156862745098!black, semithick]
(axis cs:-11,29.6582273483847)
--(axis cs:-10.9839437553047,29.5084745762712)
--(axis cs:-10.8135593220339,29.1565502603496)
--(axis cs:-10.6621166021184,28.8983050847458)
--(axis cs:-10.6271186440678,28.8601377956729)
--(axis cs:-10.4406779661017,28.6840059831973)
--(axis cs:-10.2542372881356,28.5419657203348)
--(axis cs:-10.0677966101695,28.4301174098391)
--(axis cs:-9.88135593220339,28.3448870516808)
--(axis cs:-9.71176192359328,28.2881355932203)
--(axis cs:-9.69491525423729,28.2827602172509)
--(axis cs:-9.50847457627119,28.240786663771)
--(axis cs:-9.40976958287134,28.2276285953482);

\path [draw=green!39.2156862745098!black, semithick]
(axis cs:-8.86140212451562,28.2242961913247)
--(axis cs:-8.76271186440678,28.236252013313)
--(axis cs:-8.57627118644068,28.2759161064181)
--(axis cs:-8.53656902254908,28.2881355932203)
--(axis cs:-8.38983050847458,28.3354686859539)
--(axis cs:-8.20338983050847,28.4180427417529)
--(axis cs:-8.01694915254237,28.5270321774312)
--(axis cs:-7.83050847457627,28.6659838055981)
--(axis cs:-7.64406779661017,28.838667300725)
--(axis cs:-7.58878983656297,28.8983050847458)
--(axis cs:-7.45762711864407,29.1194425391038)
--(axis cs:-7.27118644067797,29.5006763669273)
--(axis cs:-7.26775593796355,29.5084745762712)
--(axis cs:-7.20497626321648,30.1186440677966)
--(axis cs:-7.27118644067797,30.380291362008)
--(axis cs:-7.36865269373951,30.728813559322)
--(axis cs:-7.45762711864407,30.868689722091)
--(axis cs:-7.64406779661017,31.1196864832131)
--(axis cs:-7.83050847457627,31.3206477477708)
--(axis cs:-7.85102046279758,31.3389830508475)
--(axis cs:-8.01694915254237,31.4552226526407)
--(axis cs:-8.20338983050847,31.5594304677662)
--(axis cs:-8.38983050847458,31.6399335371506)
--(axis cs:-8.57627118644068,31.6992561663334)
--(axis cs:-8.76271186440678,31.7395112381769)
--(axis cs:-8.94915254237288,31.7623855400979)
--(axis cs:-9.13559322033898,31.7689941794695)
--(axis cs:-9.32203389830508,31.7597563376546)
--(axis cs:-9.50847457627119,31.7343335618934)
--(axis cs:-9.69491525423729,31.6916474438487)
--(axis cs:-9.88135593220339,31.6299907156764)
--(axis cs:-10.0677966101695,31.5471838700755)
--(axis cs:-10.2542372881356,31.4405821821363)
--(axis cs:-10.3973318456149,31.3389830508475)
--(axis cs:-10.4406779661017,31.2996791392167)
--(axis cs:-10.6271186440678,31.094573777765)
--(axis cs:-10.8135593220339,30.8390429404887)
--(axis cs:-10.8831168538538,30.728813559322)
--(axis cs:-11,30.3066925712092);

\path [draw=green!39.2156862745098!black, semithick]
(axis cs:-0.812210886701684,17.4862976268006)
--(axis cs:-0.745762711864407,17.5370800035519)
--(axis cs:-0.559322033898304,17.7164735947113)
--(axis cs:-0.390189770742465,17.9152542372881)
--(axis cs:-0.372881355932202,17.9508403808866)
--(axis cs:-0.186440677966102,18.3944709681107)
--(axis cs:-0.138258351499931,18.5254237288136)
--(axis cs:-0.1277257626834,19.135593220339)
--(axis cs:-0.186440677966102,19.3100900976883)
--(axis cs:-0.353501855882782,19.7457627118644)
--(axis cs:-0.372881355932202,19.77248173125)
--(axis cs:-0.559322033898304,19.9993968100214)
--(axis cs:-0.745762711864407,20.183111862054)
--(axis cs:-0.932203389830509,20.3280208083271)
--(axis cs:-0.977067778465067,20.3559322033898)
--(axis cs:-1.11864406779661,20.4316573689066)
--(axis cs:-1.30508474576271,20.5092401638575)
--(axis cs:-1.49152542372881,20.5667712775031)
--(axis cs:-1.67796610169492,20.6065012371374)
--(axis cs:-1.86440677966102,20.630154835543)
--(axis cs:-2.05084745762712,20.6389074005962)
--(axis cs:-2.23728813559322,20.6332324382476)
--(axis cs:-2.42372881355932,20.6128134410801)
--(axis cs:-2.61016949152542,20.5766050861391)
--(axis cs:-2.79661016949153,20.5229857853149)
--(axis cs:-2.98305084745763,20.4498295597387)
--(axis cs:-3.16622705070476,20.3559322033898)
--(axis cs:-3.16949152542373,20.353996634587)
--(axis cs:-3.35593220338983,20.2166453662504)
--(axis cs:-3.54237288135593,20.0413635071111)
--(axis cs:-3.72881355932203,19.8238797133363)
--(axis cs:-3.78681714137448,19.7457627118644)
--(axis cs:-3.91525423728814,19.4197129556947)
--(axis cs:-4.01291771613708,19.135593220339)
--(axis cs:-4.00236558232278,18.5254237288136)
--(axis cs:-3.91525423728814,18.2936378558446)
--(axis cs:-3.75054971640342,17.9152542372881)
--(axis cs:-3.72881355932203,17.8876750078271)
--(axis cs:-3.54237288135593,17.6768644531802)
--(axis cs:-3.35593220338983,17.5046375112785)
--(axis cs:-3.16949152542373,17.3689969814917)
--(axis cs:-3.05700090973918,17.3050847457627)
--(axis cs:-2.98305084745763,17.268073684793)
--(axis cs:-2.79661016949153,17.1949895975495)
--(axis cs:-2.61016949152542,17.1415332764585)
--(axis cs:-2.42372881355932,17.105444915927)
--(axis cs:-2.23728813559322,17.0850855593557)
--(axis cs:-2.05084745762712,17.0794252449687)
--(axis cs:-1.86440677966102,17.0881540472268)
--(axis cs:-1.67796610169492,17.1117341291087)
--(axis cs:-1.49152542372881,17.1513218324536)
--(axis cs:-1.35527697011365,17.1932242926836);

\path [draw=green!39.2156862745098!black, semithick]
(axis cs:-1.29361067516198,17.7653659257999)
--(axis cs:-1.11864406779661,17.8690520360343)
--(axis cs:-1.05705004902564,17.9152542372881)
--(axis cs:-0.932203389830509,18.058850704895)
--(axis cs:-0.745762711864407,18.3464363085261)
--(axis cs:-0.651958037166505,18.5254237288136)
--(axis cs:-0.636725965041439,19.135593220339)
--(axis cs:-0.745762711864407,19.3622997144601)
--(axis cs:-0.932203389830509,19.6705417235698)
--(axis cs:-0.9914070684242,19.7457627118644)
--(axis cs:-1.11864406779661,19.8456363033181)
--(axis cs:-1.30508474576271,19.9584067934737)
--(axis cs:-1.49152542372881,20.0389776889654)
--(axis cs:-1.67796610169492,20.0920453049035)
--(axis cs:-1.86440677966102,20.1221610872586)
--(axis cs:-2.05084745762712,20.1329414633369)
--(axis cs:-2.23728813559322,20.1259862642605)
--(axis cs:-2.42372881355932,20.1002194955185)
--(axis cs:-2.61016949152542,20.0523472627284)
--(axis cs:-2.79661016949153,19.9779333384091)
--(axis cs:-2.98305084745763,19.8722689526524)
--(axis cs:-3.15090657771593,19.7457627118644)
--(axis cs:-3.16949152542373,19.7234038489016)
--(axis cs:-3.35593220338983,19.4348247095243)
--(axis cs:-3.50412335101258,19.135593220339)
--(axis cs:-3.48883344696844,18.5254237288136)
--(axis cs:-3.35593220338983,18.2790693617381)
--(axis cs:-3.16949152542373,18.0090836368802)
--(axis cs:-3.08337557360701,17.9152542372881)
--(axis cs:-2.98305084745763,17.8430114433503)
--(axis cs:-2.79661016949153,17.7393648626189)
--(axis cs:-2.61016949152542,17.6659550228349)
--(axis cs:-2.42372881355932,17.6184920660419)
--(axis cs:-2.23728813559322,17.5928593943273)
--(axis cs:-2.05084745762712,17.5859301915385)
--(axis cs:-1.86440677966102,17.5966683041782)
--(axis cs:-1.69016340678703,17.6246520547118);

\path [draw=green!39.2156862745098!black, semithick]
(axis cs:-9.52092368833654,31.2170549539198)
--(axis cs:-9.69491525423729,31.1623257704225)
--(axis cs:-9.88135593220339,31.073071380445)
--(axis cs:-10.0677966101695,30.9471650200405)
--(axis cs:-10.2542372881356,30.7789558488656)
--(axis cs:-10.300345180736,30.728813559322)
--(axis cs:-10.4406779661017,30.4107086856542)
--(axis cs:-10.5457448916303,30.1186440677966)
--(axis cs:-10.4546575585849,29.5084745762712)
--(axis cs:-10.4406779661017,29.4857205794848)
--(axis cs:-10.2542372881356,29.2244469573516)
--(axis cs:-10.0677966101695,29.0284166921608)
--(axis cs:-9.89382284058298,28.8983050847458)
--(axis cs:-9.88135593220339,28.8912336333668)
--(axis cs:-9.69491525423729,28.810402742173)
--(axis cs:-9.50847457627119,28.7557149410649)
--(axis cs:-9.32203389830508,28.723983310218)
--(axis cs:-9.13559322033898,28.7127300753389)
--(axis cs:-8.94915254237288,28.7210156205926)
--(axis cs:-8.76271186440678,28.7498299807323)
--(axis cs:-8.57627118644068,28.801627042507)
--(axis cs:-8.38983050847458,28.8795188288236)
--(axis cs:-8.35595171068617,28.8983050847458)
--(axis cs:-8.20338983050847,29.0093992488151)
--(axis cs:-8.01694915254237,29.1996764201846)
--(axis cs:-7.83050847457627,29.454725747758)
--(axis cs:-7.79713610144787,29.5084745762712)
--(axis cs:-7.70637043780005,30.1186440677966)
--(axis cs:-7.83050847457627,30.4599646047788)
--(axis cs:-7.95090459911973,30.728813559322)
--(axis cs:-8.01694915254237,30.7998402264866)
--(axis cs:-8.20338983050847,30.9642154557084)
--(axis cs:-8.38983050847458,31.086600101669)
--(axis cs:-8.57627118644068,31.1725577155768)
--(axis cs:-8.76271186440678,31.2279577654354)
--(axis cs:-8.94915254237288,31.2580655745077)
--(axis cs:-9.12293769870527,31.2658949289164);

\path [draw=green!39.2156862745098!black, semithick]
(axis cs:-2.60079877539526,18.2406524137671)
--(axis cs:-2.42372881355932,18.1659347936963)
--(axis cs:-2.23728813559322,18.1317291044637)
--(axis cs:-2.05084745762712,18.1241129241842)
--(axis cs:-1.86440677966102,18.1362909697402)
--(axis cs:-1.67796610169492,18.1783183316734)
--(axis cs:-1.49152542372881,18.2683849825686)
--(axis cs:-1.30508474576271,18.4207082195004)
--(axis cs:-1.21301126708571,18.5254237288136)
--(axis cs:-1.18378069491708,19.135593220339)
--(axis cs:-1.30508474576271,19.2855472027637)
--(axis cs:-1.49152542372881,19.4465314732108)
--(axis cs:-1.67796610169492,19.540257270441)
--(axis cs:-1.86440677966102,19.5832926037738)
--(axis cs:-2.05084745762712,19.5958094177444)
--(axis cs:-2.23728813559322,19.5879536037177)
--(axis cs:-2.42372881355932,19.5529978247991)
--(axis cs:-2.61016949152542,19.471409223553)
--(axis cs:-2.79661016949153,19.3256455035158)
--(axis cs:-2.95782156911996,19.135593220339)
--(axis cs:-2.9399411469924,18.7693408823467);

\path [draw=green!39.2156862745098!black, semithick]
(axis cs:-9.49720622415978,29.3050535604679)
--(axis cs:-9.32203389830508,29.2620884091093)
--(axis cs:-9.13559322033898,29.2477846581909)
--(axis cs:-8.94915254237288,29.257796909406)
--(axis cs:-8.76271186440678,29.2991220258233)
--(axis cs:-8.57627118644068,29.3844055316787)
--(axis cs:-8.40853371325524,29.5084745762712)
--(axis cs:-8.38983050847458,29.5549339742195)
--(axis cs:-8.23177864231741,30.1186440677966)
--(axis cs:-8.38983050847458,30.3749774830798)
--(axis cs:-8.57627118644068,30.5737916587915)
--(axis cs:-8.76271186440678,30.6833911724443)
--(axis cs:-8.93357177512216,30.728813559322)
--(axis cs:-8.94915254237288,30.7320254555757)
--(axis cs:-9.13559322033898,30.7420756271569)
--(axis cs:-9.30019061559442,30.728813559322)
--(axis cs:-9.32203389830508,30.726620665039)
--(axis cs:-9.50847457627119,30.671688809523)
--(axis cs:-9.69491525423729,30.5549980437117)
--(axis cs:-9.88135593220339,30.3472828215211)
--(axis cs:-10.0200563851734,30.1186440677966)
--(axis cs:-9.88288295312585,29.6198686883949);

\addplot [semithick, color20, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
-9 30
-8.97948974487244 30.0150075037519
-9.01950975487744 30.0150075037519
-8.98949474737369 29.9649824912456
-9.02951475737869 29.9649824912456
-9.06453226613307 29.9649824912456
-9.06953476738369 30.0150075037519
-9.10455227613807 30.0150075037519
-9.13956978489245 30.0150075037519
-9.11955977988995 29.9649824912456
-9.15957978989495 29.9649824912456
-9.19459729864932 29.9649824912456
-9.19459729864932 30.0150075037519
-9.2296148074037 29.9649824912456
-9.26463231615808 29.9649824912456
-9.23961980990495 30.0150075037519
-9.27963981990995 30.0150075037519
-9.31465732866433 30.0150075037519
-9.34967483741871 30.0150075037519
-9.31465732866433 29.9649824912456
-9.35967983991996 29.9649824912456
-1.9559779889945 18.8594297148574
-1.93096548274137 18.8594297148574
-1.89594797398699 18.8594297148574
-1.86093046523262 18.8594297148574
-1.82591295647824 18.8594297148574
-1.79089544772386 18.8594297148574
-8.94447223611806 30.0150075037519
-8.93946973486743 29.9649824912456
-8.90445222611306 30.0150075037519
-8.89444722361181 29.9649824912456
-1.99099549774887 18.8594297148574
-2.02601300650325 18.8594297148574
-2.06103051525763 18.8594297148574
-2.09604802401201 18.8594297148574
-2.13106553276638 18.8594297148574
-2.16608304152076 18.8594297148574
-2.20110055027514 18.8594297148574
-2.23611805902951 18.8594297148574
-2.27113556778389 18.8594297148574
-2.30615307653827 18.8594297148574
-2.34117058529265 18.8594297148574
};
\addplot [semithick, color21]
table {%
-10 0
-7.50375187593797 0
-5.00750375187594 0
-2.51125562781391 0
-0.0150075037518764 0
-8.91445722861431 2.25112556278139
-6.34817408704352 2.25112556278139
-3.80190095047524 2.25112556278139
-1.26063031515758 2.25112556278139
-7.70885442721361 4.45222611305653
-5.07753876938469 4.45222611305653
-0.0850425212606307 4.45222611305653
-2.58629314657329 4.90245122561281
-10 5.45272636318159
-6.51825912956478 6.65332666333167
-1.00050025012506 6.85342671335668
-4.00200100050025 7.00350175087544
-8.89944972486243 7.70385192596298
-5.64282141070535 9.00450225112556
-2.49624812406203 9.00450225112556
0 9.25462731365683
-10 9.95497748874437
-7.6088044022011 10.7053526763382
-4.12706353176588 11.0055027513757
-1.57578789394697 11.3556778389195
-10 12.456228114057
-6.10305152576288 12.7063531765883
-0.0200100050025007 13.3066533266633
-3.27163581790895 13.3566783391696
-8.19909954977489 14.2071035517759
-5.23261630815408 15.0575287643822
-1.70085042521261 15.3076538269135
-10 15.9579789894947
-7.47873936968484 16.608304152076
-3.6568284142071 17.0085042521261
-0.0250125062531268 17.1585792896448
-9.52976488244122 18.4092046023011
-5.77288644322161 18.4592296148074
};
\draw (axis cs:-1.67796610169491,16.5578598771036) node[
  scale=0.75,
  text=green!39.2156862745098!black,
  rotate=2.7
]{-16};
\draw (axis cs:-2.05084745762712,21.1963729881281) node[
  scale=0.75,
  text=green!39.2156862745098!black,
  rotate=359.9
]{-16};
\draw (axis cs:-8.20338983050847,32.1565330929227) node[
  scale=0.75,
  text=green!39.2156862745098!black,
  rotate=354.1
]{-16};
\draw (axis cs:-9.13559322033898,28.2070175271431) node[
  scale=0.75,
  text=green!39.2156862745098!black,
  rotate=359.9
]{-12};
\draw (axis cs:-1.08253262332235,17.3050847457627) node[
  scale=0.75,
  text=green!39.2156862745098!black,
  rotate=7.7
]{-12};
\draw (axis cs:-1.49152542372881,17.6791756690698) node[
  scale=0.75,
  text=green!39.2156862745098!black,
  rotate=5.1
]{-8};
\draw (axis cs:-9.32203389830509,31.2544734722669) node[
  scale=0.75,
  text=green!39.2156862745098!black,
  rotate=1.8
]{-8};
\draw (axis cs:-2.79661016949152,18.38295970474) node[
  scale=0.75,
  text=green!39.2156862745098!black,
  rotate=347.0
]{-4};
\draw (axis cs:-9.69491525423729,29.3980075937386) node[
  scale=0.75,
  text=green!39.2156862745098!black,
  rotate=351.1
]{-4};
\end{axis}

\end{tikzpicture}


==> tikz/safe_gp.tex <==
% !TEX root = ../root.tex
% This file was created by tikzplotlib v0.9.1.
\tikzsetnextfilename{safe_gp}
\begin{tikzpicture}[spy using outlines={rectangle, magnification=5, connect spies}]

\definecolor{color0}{rgb}{1,0.00931466868719277,0}
\definecolor{color1}{rgb}{1,0.143137980636076,0}
\definecolor{color2}{rgb}{1,0.287255393504103,0}
\definecolor{color3}{rgb}{1,0.421078705452986,0}
\definecolor{color4}{rgb}{1,0.565196118321013,0}
\definecolor{color5}{rgb}{1,0.699019430269896,0}
\definecolor{color6}{rgb}{1,0.843136843137924,0}
\definecolor{color7}{rgb}{1,0.976960155086807,0}
\definecolor{color8}{rgb}{1,1,0.181616828675652}
\definecolor{color9}{rgb}{1,1,0.382352323528794}
\definecolor{color10}{rgb}{1,1,0.598529010293716}
\definecolor{color11}{rgb}{1,1,0.799264505146858}

\begin{axis}[
colorbar,
width = 0.45\textwidth,
height = 0.25\textheight,
% legend cell align={left},
label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% legend style={font=\scriptsize},
tick align=outside,
tick pos=left,
xmin=-10.75, xmax=0.75,
ymin=-2.25112556278139, ymax=32.2661330665333,
xlabel=$f_\alpha$, ylabel=$f_\theta$,
% axis background/.style={fill=color1}
]
\addplot [only marks, mark=x, scatter, scatter src=explicit, mark size=0.5pt, color=black]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-9 30 1.47875747952176
-8.97948974487244 30.0150075037519 1.4204662095821
-9.01950975487744 30.0150075037519 1.45114582533982
-8.98949474737369 29.9649824912456 1.46034971006713
-9.02951475737869 29.9649824912456 1.43580601746096
-9.06453226613307 29.9649824912456 1.44807786376405
-9.06953476738369 30.0150075037519 1.45728174849136
-9.10455227613807 30.0150075037519 1.44807786376405
-9.13956978489245 30.0150075037519 1.48796136424907
-9.11955977988995 29.9649824912456 1.42967009430942
-9.15957978989495 29.9649824912456 1.45114582533982
-9.19459729864932 29.9649824912456 1.4848934026733
-9.19459729864932 30.0150075037519 1.3989904785517
-9.2296148074037 29.9649824912456 1.49102932582484
-9.26463231615808 29.9649824912456 1.41126232485479
-9.23961980990495 30.0150075037519 1.40819436327902
-9.27963981990995 30.0150075037519 1.43887397903673
-9.31465732866433 30.0150075037519 1.45114582533982
-9.34967483741871 30.0150075037519 1.41433028643056
-9.31465732866433 29.9649824912456 1.46034971006713
-9.35967983991996 29.9649824912456 1.42353417115788
-10 0 0
-7.50375187593797 0 0
-5.00750375187594 0 0
-2.51125562781391 0 0
-0.0150075037518764 0 0
-8.91445722861431 2.25112556278139 0
-6.34817408704352 2.25112556278139 0
-3.80190095047524 2.25112556278139 0
-1.26063031515758 2.25112556278139 0
-7.70885442721361 4.45222611305653 0
-5.07753876938469 4.45222611305653 0
-0.0850425212606307 4.45222611305653 0
-2.58629314657329 4.90245122561281 0
-10 5.45272636318159 0
-6.51825912956478 6.65332666333167 0
-1.00050025012506 6.85342671335668 0
-4.00200100050025 7.00350175087544 0
-8.89944972486243 7.70385192596298 0
-5.64282141070535 9.00450225112556 0
-2.49624812406203 9.00450225112556 0
0 9.25462731365683 0
-10 9.95497748874437 0
-7.6088044022011 10.7053526763382 0
-4.12706353176588 11.0055027513757 0
-1.57578789394697 11.3556778389195 0
-10 12.456228114057 0
-6.10305152576288 12.7063531765883 0
-0.0200100050025007 13.3066533266633 0
-3.27163581790895 13.3566783391696 0
-8.19909954977489 14.2071035517759 0
-5.23261630815408 15.0575287643822 0
-1.70085042521261 15.3076538269135 0
-10 15.9579789894947 0
-7.47873936968484 16.608304152076 0
-3.6568284142071 17.0085042521261 0
-0.0250125062531268 17.1585792896448 0
-9.52976488244122 18.4092046023011 0
-5.77288644322161 18.4592296148074 0
-1.9559779889945 18.8594297148574 1.48796136424907
-1.93096548274137 18.8594297148574 1.4848934026733
-1.89594797398699 18.8594297148574 1.49716524897639
-1.86093046523262 18.8594297148574 1.47875747952176
-1.82591295647824 18.8594297148574 1.51250505685524
-1.79089544772386 18.8594297148574 1.44807786376405
-8.94447223611806 30.0150075037519 1.49716524897639
-8.93946973486743 29.9649824912456 1.45114582533982
-8.90445222611306 30.0150075037519 1.47568951794599
-8.89444722361181 29.9649824912456 1.44500990218827
-1.99099549774887 18.8594297148574 1.49716524897639
-2.02601300650325 18.8594297148574 1.5063691337037
-2.06103051525763 18.8594297148574 1.4848934026733
-2.09604802401201 18.8594297148574 1.50023321055216
-2.13106553276638 18.8594297148574 1.49716524897639
-2.16608304152076 18.8594297148574 1.50330117212793
-2.20110055027514 18.8594297148574 1.49409728740061
-2.23611805902951 18.8594297148574 1.49716524897639
-2.27113556778389 18.8594297148574 1.49102932582484
-2.30615307653827 18.8594297148574 1.49716524897639
-2.34117058529265 18.8594297148574 1.50023321055216
};
% \addlegendentry{Evaluation}
\path [draw=red!4.16!black, semithick]
(axis cs:0.0735294117647065,17.0379307300709);

\path [draw=red!17.5432972707653!black, semithick]
(axis cs:-2.63235294117647,18.1927352503786)
--(axis cs:-2.29411764705882,18.0885390918817)
--(axis cs:-1.95588235294118,18.0857136957653)
--(axis cs:-1.61764705882353,18.1361705857255)
--(axis cs:-1.27941176470588,18.8256759769609)
--(axis cs:-1.195755591744,19.0683577082659)
--(axis cs:-1.27941176470588,19.2981120781869)
--(axis cs:-1.61764705882353,19.9777783509689)
--(axis cs:-1.95588235294118,20.0309972484891)
--(axis cs:-2.29411764705882,20.0288682388013)
--(axis cs:-2.63235294117647,19.9180157958234)
--(axis cs:-2.95181591772206,19.0683577082659)
--(axis cs:-2.63235294117647,18.1927352503786);

\path [draw=red!17.5432972707653!black, semithick]
(axis cs:-9.73529411764706,29.5406485015175)
--(axis cs:-9.39705882352941,29.2693719152784)
--(axis cs:-9.05882352941176,29.2566365058076)
--(axis cs:-8.72058823529412,29.30687984491)
--(axis cs:-8.38235294117647,29.9857315541533)
--(axis cs:-8.29741993964197,30.2357060883383)
--(axis cs:-8.38235294117647,30.4675474430918)
--(axis cs:-8.72058823529412,31.1310095138449)
--(axis cs:-9.05882352941176,31.1823672099675)
--(axis cs:-9.39705882352941,31.1688564358104)
--(axis cs:-9.73529411764706,30.8879678864302)
--(axis cs:-9.97787091008639,30.2357060883383)
--(axis cs:-9.73529411764706,29.5406485015175);

\path [draw=red!30.9265945415306!black, semithick]
(axis cs:-2.63235294117647,18.36492324758)
--(axis cs:-2.29411764705882,18.1452443656564)
--(axis cs:-1.95588235294118,18.1403050297931)
--(axis cs:-1.61764705882353,18.245831263)
--(axis cs:-1.30861337062759,19.0683577082659)
--(axis cs:-1.61764705882353,19.8707958780352)
--(axis cs:-1.95588235294118,19.9775172740323)
--(axis cs:-2.29411764705882,19.9732803864307)
--(axis cs:-2.63235294117647,19.7509335983709)
--(axis cs:-2.88899467596893,19.0683577082659)
--(axis cs:-2.63235294117647,18.36492324758);

\path [draw=red!30.9265945415306!black, semithick]
(axis cs:-9.73529411764706,29.9292937415669)
--(axis cs:-9.39705882352941,29.3551701170362)
--(axis cs:-9.05882352941176,29.3283323707376)
--(axis cs:-8.72058823529412,29.4322626053111)
--(axis cs:-8.41587815832431,30.2357060883383)
--(axis cs:-8.72058823529412,31.0101520168902)
--(axis cs:-9.05882352941176,31.1130445702676)
--(axis cs:-9.39705882352941,31.0860045363177)
--(axis cs:-9.73529411764706,30.5232521450281)
--(axis cs:-9.84223277374258,30.2357060883383)
--(axis cs:-9.73529411764706,29.9292937415669);

\path [draw=red!45.3393762177394!black, semithick]
(axis cs:-2.63235294117647,18.5371112447815)
--(axis cs:-2.29411764705882,18.2019496394312)
--(axis cs:-1.95588235294118,18.1948963638209)
--(axis cs:-1.61764705882353,18.3554919402746)
--(axis cs:-1.34981428731942,19.0683577082659)
--(axis cs:-1.61764705882353,19.7638134051016)
--(axis cs:-1.95588235294118,19.9240372995754)
--(axis cs:-2.29411764705882,19.9176925340601)
--(axis cs:-2.63235294117647,19.5838514009184)
--(axis cs:-2.82617343421581,19.0683577082659)
--(axis cs:-2.63235294117647,18.5371112447815);

\path [draw=red!45.3393762177394!black, semithick]
(axis cs:-9.39705882352941,29.4409683187939)
--(axis cs:-9.05882352941176,29.4000282356677)
--(axis cs:-8.72058823529412,29.5576453657122)
--(axis cs:-8.46343021566201,30.2357060883383)
--(axis cs:-8.72058823529412,30.8892945199355)
--(axis cs:-9.05882352941176,31.0437219305678)
--(axis cs:-9.39705882352941,31.003152636825)
--(axis cs:-9.72774047137921,30.2357060883383)
--(axis cs:-9.39705882352941,29.4409683187939);

\path [draw=red!58.7226734885047!black, semithick]
(axis cs:-2.63235294117647,18.709299241983)
--(axis cs:-2.29411764705882,18.2586549132059)
--(axis cs:-1.95588235294118,18.2494876978487)
--(axis cs:-1.61764705882353,18.4651526175492)
--(axis cs:-1.39101520401125,19.0683577082659)
--(axis cs:-1.61764705882353,19.6568309321679)
--(axis cs:-1.95588235294118,19.8705573251186)
--(axis cs:-2.29411764705882,19.8621046816895)
--(axis cs:-2.63235294117647,19.416769203466)
--(axis cs:-2.76335219246268,19.0683577082659)
--(axis cs:-2.63235294117647,18.709299241983);

\path [draw=red!58.7226734885047!black, semithick]
(axis cs:-9.39705882352941,29.5267665205516)
--(axis cs:-9.05882352941176,29.4717241005978)
--(axis cs:-8.72058823529412,29.6830281261133)
--(axis cs:-8.5109822729997,30.2357060883383)
--(axis cs:-8.72058823529412,30.7684370229808)
--(axis cs:-9.05882352941176,30.9743992908679)
--(axis cs:-9.39705882352941,30.9203007373323)
--(axis cs:-9.69204078296995,30.2357060883383)
--(axis cs:-9.39705882352941,29.5267665205516);

\path [draw=red!73.1354551647135!black, semithick]
(axis cs:-2.63235294117647,18.8814872391844)
--(axis cs:-2.29411764705882,18.3153601869807)
--(axis cs:-1.95588235294118,18.3040790318765)
--(axis cs:-1.61764705882353,18.5748132948237)
--(axis cs:-1.43221612070307,19.0683577082659)
--(axis cs:-1.61764705882353,19.5498484592343)
--(axis cs:-1.95588235294118,19.8170773506617)
--(axis cs:-2.29411764705882,19.8065168293189)
--(axis cs:-2.63235294117647,19.2496870060135)
--(axis cs:-2.70053095070956,19.0683577082659)
--(axis cs:-2.63235294117647,18.8814872391844);

\path [draw=red!73.1354551647135!black, semithick]
(axis cs:-9.39705882352941,29.6125647223094)
--(axis cs:-9.05882352941176,29.5434199655278)
--(axis cs:-8.72058823529412,29.8084108865144)
--(axis cs:-8.5585343303374,30.2357060883383)
--(axis cs:-8.72058823529412,30.6475795260261)
--(axis cs:-9.05882352941176,30.905076651168)
--(axis cs:-9.39705882352941,30.8374488378396)
--(axis cs:-9.6563410945607,30.2357060883383)
--(axis cs:-9.39705882352941,29.6125647223094);

\path [draw=red!86.5187524354788!black, semithick]
(axis cs:-2.63235294117647,19.0536752363859)
--(axis cs:-2.29411764705882,18.3720654607554)
--(axis cs:-1.95588235294118,18.3586703659043)
--(axis cs:-1.61764705882353,18.6844739720983)
--(axis cs:-1.4734170373949,19.0683577082659)
--(axis cs:-1.61764705882353,19.4428659863006)
--(axis cs:-1.95588235294118,19.7635973762049)
--(axis cs:-2.29411764705882,19.7509289769483)
--(axis cs:-2.63235294117647,19.082604808561)
--(axis cs:-2.63770970895644,19.0683577082659)
--(axis cs:-2.63235294117647,19.0536752363859);

\path [draw=red!86.5187524354788!black, semithick]
(axis cs:-9.39705882352941,29.6983629240671)
--(axis cs:-9.05882352941176,29.6151158304579)
--(axis cs:-8.72058823529412,29.9337936469155)
--(axis cs:-8.60608638767509,30.2357060883383)
--(axis cs:-8.72058823529412,30.5267220290714)
--(axis cs:-9.05882352941176,30.8357540114682)
--(axis cs:-9.39705882352941,30.7545969383469)
--(axis cs:-9.62064140615144,30.2357060883383)
--(axis cs:-9.39705882352941,29.6983629240671);

\path [draw=color0, semithick]
(axis cs:-2.29411764705882,18.4287707345302)
--(axis cs:-1.95588235294118,18.4132616999321)
--(axis cs:-1.61764705882353,18.7941346493729)
--(axis cs:-1.51461795408673,19.0683577082659)
--(axis cs:-1.61764705882353,19.3358835133669)
--(axis cs:-1.95588235294118,19.7101174017481)
--(axis cs:-2.29411764705882,19.6953411245777)
--(axis cs:-2.60698004025818,19.0683577082659)
--(axis cs:-2.29411764705882,18.4287707345302);

\path [draw=color0, semithick]
(axis cs:-9.39705882352941,29.7841611258249)
--(axis cs:-9.05882352941176,29.686811695388)
--(axis cs:-8.72058823529412,30.0591764073166)
--(axis cs:-8.65363844501278,30.2357060883383)
--(axis cs:-8.72058823529412,30.4058645321167)
--(axis cs:-9.05882352941176,30.7664313717683)
--(axis cs:-9.39705882352941,30.6717450388542)
--(axis cs:-9.58494171774219,30.2357060883383)
--(axis cs:-9.39705882352941,29.7841611258249);

\path [draw=color1, semithick]
(axis cs:-2.29411764705882,18.4854760083049)
--(axis cs:-1.95588235294118,18.46785303396)
--(axis cs:-1.61764705882353,18.9037953266475)
--(axis cs:-1.55581887077856,19.0683577082659)
--(axis cs:-1.61764705882353,19.2289010404333)
--(axis cs:-1.95588235294118,19.6566374272912)
--(axis cs:-2.29411764705882,19.6397532722071)
--(axis cs:-2.57924190863775,19.0683577082659)
--(axis cs:-2.29411764705882,18.4854760083049);

\path [draw=color1, semithick]
(axis cs:-9.39705882352941,29.8699593275826)
--(axis cs:-9.05882352941176,29.7585075603181)
--(axis cs:-8.72058823529412,30.1845591677177)
--(axis cs:-8.70119050235048,30.2357060883383)
--(axis cs:-8.72058823529412,30.285007035162)
--(axis cs:-9.05882352941176,30.6971087320684)
--(axis cs:-9.39705882352941,30.5888931393615)
--(axis cs:-9.54924202933293,30.2357060883383)
--(axis cs:-9.39705882352941,29.8699593275826);

\path [draw=color2, semithick]
(axis cs:-2.29411764705882,18.5421812820797)
--(axis cs:-1.95588235294118,18.5224443679878)
--(axis cs:-1.61764705882353,19.013456003922)
--(axis cs:-1.59701978747039,19.0683577082659)
--(axis cs:-1.61764705882353,19.1219185674996)
--(axis cs:-1.95588235294118,19.6031574528344)
--(axis cs:-2.29411764705882,19.5841654198365)
--(axis cs:-2.55150377701733,19.0683577082659)
--(axis cs:-2.29411764705882,18.5421812820797);

\path [draw=color2, semithick]
(axis cs:-9.39705882352941,29.9557575293404)
--(axis cs:-9.05882352941176,29.8302034252481)
--(axis cs:-8.75264040589607,30.2357060883383)
--(axis cs:-9.05882352941176,30.6277860923686)
--(axis cs:-9.39705882352941,30.5060412398688)
--(axis cs:-9.51354234092368,30.2357060883383)
--(axis cs:-9.39705882352941,29.9557575293404);

\path [draw=color3, semithick]
(axis cs:-2.29411764705882,18.5988865558544)
--(axis cs:-1.95588235294118,18.5770357020156)
--(axis cs:-1.63542696397769,19.0683577082659)
--(axis cs:-1.95588235294118,19.5496774783775)
--(axis cs:-2.29411764705882,19.5285775674659)
--(axis cs:-2.5237656453969,19.0683577082659)
--(axis cs:-2.29411764705882,18.5988865558544);

\path [draw=color3, semithick]
(axis cs:-9.39705882352941,30.0415557310981)
--(axis cs:-9.05882352941176,29.9018992901782)
--(axis cs:-8.80677584288719,30.2357060883383)
--(axis cs:-9.05882352941176,30.5584634526687)
--(axis cs:-9.39705882352941,30.423189340376)
--(axis cs:-9.47784265251442,30.2357060883383)
--(axis cs:-9.39705882352941,30.0415557310981);

\path [draw=color4, semithick]
(axis cs:-2.29411764705882,18.6555918296292)
--(axis cs:-1.95588235294118,18.6316270360434)
--(axis cs:-1.67103311830697,19.0683577082659)
--(axis cs:-1.95588235294118,19.4961975039207)
--(axis cs:-2.29411764705882,19.4729897150952)
--(axis cs:-2.49602751377647,19.0683577082659)
--(axis cs:-2.29411764705882,18.6555918296292);

\path [draw=color4, semithick]
(axis cs:-9.39705882352941,30.1273539328559)
--(axis cs:-9.05882352941176,29.9735951551083)
--(axis cs:-8.86091127987831,30.2357060883383)
--(axis cs:-9.05882352941176,30.4891408129688)
--(axis cs:-9.39705882352941,30.3403374408833)
--(axis cs:-9.44214296410517,30.2357060883383)
--(axis cs:-9.39705882352941,30.1273539328559);

\path [draw=color5, semithick]
(axis cs:-2.29411764705882,18.7122971034039)
--(axis cs:-1.95588235294118,18.6862183700712)
--(axis cs:-1.70663927263624,19.0683577082659)
--(axis cs:-1.95588235294118,19.4427175294638)
--(axis cs:-2.29411764705882,19.4174018627246)
--(axis cs:-2.46828938215605,19.0683577082659)
--(axis cs:-2.29411764705882,18.7122971034039);

\path [draw=color5, semithick]
(axis cs:-9.39705882352941,30.2131521346136)
--(axis cs:-9.05882352941176,30.0452910200383)
--(axis cs:-8.91504671686942,30.2357060883383)
--(axis cs:-9.05882352941176,30.419818173269)
--(axis cs:-9.39705882352941,30.2574855413906)
--(axis cs:-9.40644327569592,30.2357060883383)
--(axis cs:-9.39705882352941,30.2131521346136);

\path [draw=color6, semithick]
(axis cs:-2.29411764705882,18.7690023771787)
--(axis cs:-1.95588235294118,18.740809704099)
--(axis cs:-1.74224542696552,19.0683577082659)
--(axis cs:-1.95588235294118,19.389237555007)
--(axis cs:-2.29411764705882,19.361814010354)
--(axis cs:-2.44055125053562,19.0683577082659)
--(axis cs:-2.29411764705882,18.7690023771787);

\path [draw=color6, semithick]
(axis cs:-9.05882352941176,30.1169868849684)
--(axis cs:-8.96918215386054,30.2357060883383)
--(axis cs:-9.05882352941176,30.3504955335691)
--(axis cs:-9.29287050721915,30.2357060883383)
--(axis cs:-9.05882352941176,30.1169868849684);

\path [draw=color7, semithick]
(axis cs:-2.29411764705882,18.8257076509534)
--(axis cs:-1.95588235294118,18.7954010381268)
--(axis cs:-1.77785158129479,19.0683577082659)
--(axis cs:-1.95588235294118,19.3357575805501)
--(axis cs:-2.29411764705882,19.3062261579834)
--(axis cs:-2.41281311891519,19.0683577082659)
--(axis cs:-2.29411764705882,18.8257076509534);

\path [draw=color7, semithick]
(axis cs:-9.05882352941177,30.1886827498985)
--(axis cs:-9.02331759085165,30.2357060883383)
--(axis cs:-9.05882352941176,30.2811728938692)
--(axis cs:-9.15152689951411,30.2357060883383)
--(axis cs:-9.05882352941177,30.1886827498985);

\path [draw=color8, semithick]
(axis cs:-2.29411764705882,18.8824129247281)
--(axis cs:-1.95588235294118,18.8499923721546)
--(axis cs:-1.81345773562407,19.0683577082659)
--(axis cs:-1.95588235294118,19.2822776060933)
--(axis cs:-2.29411764705882,19.2506383056128)
--(axis cs:-2.38507498729477,19.0683577082659)
--(axis cs:-2.29411764705882,18.8824129247281);

\path [draw=color9, semithick]
(axis cs:-2.29411764705882,18.9391181985029)
--(axis cs:-1.95588235294118,18.9045837061825)
--(axis cs:-1.84906388995335,19.0683577082659)
--(axis cs:-1.95588235294118,19.2287976316364)
--(axis cs:-2.29411764705882,19.1950504532422)
--(axis cs:-2.35733685567434,19.0683577082659)
--(axis cs:-2.29411764705882,18.9391181985029);

\path [draw=color10, semithick]
(axis cs:-2.29411764705882,18.9958234722776)
--(axis cs:-1.95588235294118,18.9591750402103)
--(axis cs:-1.88467004428262,19.0683577082659)
--(axis cs:-1.95588235294118,19.1753176571796)
--(axis cs:-2.29411764705882,19.1394626008716)
--(axis cs:-2.32959872405391,19.0683577082659)
--(axis cs:-2.29411764705882,18.9958234722776);

\path [draw=color11, semithick]
(axis cs:-2.29411764705882,19.0525287460524)
--(axis cs:-1.95588235294118,19.0137663742381)
--(axis cs:-1.9202761986119,19.0683577082659)
--(axis cs:-1.95588235294118,19.1218376827227)
--(axis cs:-2.29411764705882,19.083874748501)
--(axis cs:-2.30186059243349,19.0683577082659)
--(axis cs:-2.29411764705882,19.0525287460524);

\coordinate (spypoint) at (axis cs:-2,19);
  \coordinate (magnifyglass) at (axis cs:-7.5,7.5);

\end{axis}

\spy [blue, size=2.5cm] on (spypoint) in node[fill=white] at (magnifyglass);

\end{tikzpicture}

